$V$-band photometry of asteroids from ASAS-SN: Finding asteroids with slow spin

We present $V$-band photometry of the 20,000 brightest asteroids using data from the All-Sky Automated Survey for Supernovae (ASAS-SN) between 2012 and 2018. We were able to apply the convex inversion method to more than 5,000 asteroids with more than 60 good measurements in order to derive their sidereal rotation periods, spin axis orientations, and shape models. We derive unique spin state and shape solutions for 760 asteroids, including 163 new determinations. This corresponds to a success rate of about 15%, which is significantly higher than the success rate previously achieved using photometry from surveys. We derive the first sidereal rotation periods for additional 69 asteroids. We find good agreement in spin periods and pole orientations for objects with prior solutions. We obtain a statistical sample of asteroid physical properties that is sufficient for the detection of several previously known trends, such as the underrepresentation of slow rotators in current databases, and the anisotropic distribution of spin orientations driven by the nongravitational forces. We also investigate the dependence of spin orientations on the rotation period. Since 2018, ASAS-SN has been observing the sky with higher cadence and deeper limiting magnitude, which will lead to many more new solutions in just a few years.

==> (inline-0) <==
\begin{tabular}{rrrr rr}
\hline 
\multicolumn{1}{c} {Number} & \multicolumn{1}{c} {Name} & \multicolumn{1}{c} {JD} & \multicolumn{1}{c} {$V$ mag} & \multicolumn{1}{c} {$V$ mag unc} & \multicolumn{1}{c} {CI flag} \\
\hline\hline
1 & Ceres & 2456598.148220 & 9.009 & 0.002 & 1 \\
1 & Ceres & 2456601.147060 & 9.151 & 0.002 & 1 \\
1 & Ceres & 2456619.125000 & 9.306 & 0.002 & 1 \\
1 & Ceres & 2456622.110740 & 9.189 & 0.002 & 1 \\
1 & Ceres & 2456625.116330 & 8.933 & 0.002 & 1 \\
1 & Ceres & 2456626.113730 & 9.029 & 0.002 & 1 \\
1 & Ceres & 2456642.077830 & 9.117 & 0.002 & 1 \\
1 & Ceres & 2456657.056800 & 8.865 & 0.002 & 1 \\
1 & Ceres & 2456659.085710 & 8.914 & 0.002 & 1 \\
1 & Ceres & 2456675.054510 & 8.859 & 0.002 & 1 \\
1000 & Piazzia & 2455937.957240 & 17.015 & 0.205 & 0 \\
1000 & Piazzia & 2455999.891650 & 16.677 & 0.105 & 1 \\
1000 & Piazzia & 2456003.909970 & 17.154 & 0.131 & 1 \\
1000 & Piazzia & 2456319.039560 & 15.460 & 0.059 & 1 \\
1000 & Piazzia & 2456326.080760 & 15.373 & 0.044 & 1 \\
1000 & Piazzia & 2456336.952390 & 15.010 & 0.029 & 1 \\
1000 & Piazzia & 2456344.986530 & 15.137 & 0.041 & 1 \\
1000 & Piazzia & 2456354.835490 & 14.700 & 0.026 & 1 \\
1000 & Piazzia & 2456359.880710 & 14.484 & 0.024 & 1 \\
1000 & Piazzia & 2456360.887700 & 14.424 & 0.024 & 1 \\
1000 & Piazzia & 2456371.931610 & 14.352 & 0.023 & 1 \\
1000 & Piazzia & 2456991.695440 & 16.886 & 0.173 & 0 \\
1000 & Piazzia & 2457013.694630 & 16.538 & 0.201 & 0 \\
1000 & Piazzia & 2457183.116350 & 16.350 & 0.190 & 0 \\
\hline
\end{tabular}
%\tablefoot{
%    Notes...
%    }
\end{table*}

\onecolumn

%\longtab{2}{
\begin{longtable}{r@{\,\,\,}l rrrr D{.}{.}{6} rrrrr}
\caption{\label{tab:models_new}Physical properties of asteroids with new shape model determinations based on the $V$ band ASAS-SN data.}\\
\hline 
\multicolumn{2}{c} {Asteroid} & \multicolumn{1}{c} {$\lambda_1$} & \multicolumn{1}{c} {$\beta_1$} & \multicolumn{1}{c} {$\lambda_2$} & \multicolumn{1}{c} {$\beta_2$} & \multicolumn{1}{c} {$P$} & M & $N_{\mathrm{A}}$ & \multicolumn{2}{c} {$P_{\mathrm{LCDB}}$} & \multicolumn{1}{c} {$D$}\\
\multicolumn{2}{l} { } & [deg] & [deg] & [deg] & [deg] & \multicolumn{1}{c} {[hours]} &  &  & \multicolumn{2}{c} {[hours]} & [km] \\
\hline\hline

\endfirsthead
\caption{continued.}\\

\hline
\multicolumn{2}{c} {Asteroid} & \multicolumn{1}{c} {$\lambda_1$} & \multicolumn{1}{c} {$\beta_1$} & \multicolumn{1}{c} {$\lambda_2$} & \multicolumn{1}{c} {$\beta_2$} & \multicolumn{1}{c} {$P$} & M & $N_{\mathrm{A}}$ & \multicolumn{2}{c} {$P_{\mathrm{LCDB}}$} & \multicolumn{1}{c} {$D$}\\
\multicolumn{2}{l} { } & [deg] & [deg] & [deg] & [deg] & \multicolumn{1}{c} {[hours]} &  &  & \multicolumn{2}{c} {[hours]} & [km] \\
\hline\hline
\endhead
\hline
\endfoot
\hline
59     &  Elpis         &  300  &$-$55  &        &        &  13.6747  &  CE  &  289  &  13.67    &  3   &  165.1  \\
70     &  Panopaea      &  40   &  26   &  233   &  24    &  15.8041  &  C   &  314  &  15.81    &  3   &  127.9  \\
74     &  Galatea       &  109  &  1    &  289   &  14    &  17.2675  &  C   &  327  &  17.27    &  3   &  113.1  \\
83     &  Beatrix       &  182  &$-$9   &        &        &  10.1107  &  E   &  351  &  10.16    &  3   &  89.6   \\
105    &  Artemis       &  47   &  24   &        &        &  37.118   &  C   &  405  &  37.15    &  3   &  119.0  \\
106    &  Dione         &  57   &  12   &  237   &  1     &  16.2126  &  C   &  379  &  16.21    &  3   &  153.4  \\
126    &  Velleda       &  120  &  46   &  300   &  32    &  5.36708  &  C   &  249  &  5.37     &  3   &  43.9   \\
131    &  Vala          &  58   &  34   &  244   &  17    &  5.18072  &  C   &  368  &  5.18     &  3   &  31.3   \\
133    &  Cyrene        &  155  &$-$59  &  348   &$-$52   &  12.7086  &  CE  &  303  &  12.71    &  3   &  72.2   \\
134    &  Sophrosyne    &  100  &  35   &  276   &  7     &  17.1893  &  CE  &  293  &  17.20    &  3   &  112.2  \\
137    &  Meliboea      &  173  &$-$7   &  355   &  13    &  25.673   &  C   &  316  &  25.68    &  3   &  128.7  \\
139    &  Juewa         &  96   &$-$1   &  271   &$-$25   &  20.9846  &  C   &  279  &  20.99    &  3   &  151.1  \\
140    &  Siwa          &  88   &$-$27  &  265   &$-$27   &  34.398   &  CE  &  320  &  34.45    &  3   &  110.6  \\
168    &  Sibylla       &  108  &$-$62  &        &        &  47.015   &  CE  &  348  &  47.01    &  3   &  145.4  \\
240    &  Vanadis       &  64   &  12   &  247   &  16    &  10.5606  &  C   &  349  &  10.64    &  3   &  87.9   \\
248    &  Lameia        &  116  &  18   &  292   &  27    &  11.9120  &  C   &  332  &  11.91    &  3   &  50.1   \\
261    &  Prymno        &  150  &  46   &  334   &  34    &  7.9998   &  C   &  327  &  8.00     &  3   &  50.0   \\
326    &  Tamara        &  76   &  7    &        &        &  14.4613  &  CE  &  306  &  14.45    &  3   &  89.4   \\
342    &  Endymion      &  82   &$-$9   &        &        &  6.31652  &  CE  &  336  &  6.32     &  3   &  64.3   \\
356    &  Liguria       &  57   &$-$33  &        &        &  31.705   &  C   &  357  &  31.70    &  3   &  118.5  \\
370    &  Modestia      &  168  &$-$69  &  323   &$-$64   &  22.5400  &  CE  &  301  &  22.53    &  3   &  38.1   \\
408    &  Fama          &  81   &  37   &  280   &  19    &  202.64   &  C   &  328  &  202.10   &  3   &  35.6   \\
415    &  Palatia       &  329  &$-$25  &        &        &  20.7313  &  CE  &  325  &  20.73    &  3   &  83.6   \\
432    &  Pythia        &  332  &$-$64  &        &        &  8.2509   &  CE  &  330  &  8.25     &  3   &  46.8   \\
438    &  Zeuxo         &  21   &$-$4   &        &        &  8.8317   &  C   &  300  &  8.83     &  3   &  58.9   \\
447    &  Valentine     &  168  &$-$61  &  358   &$-$82   &  9.6528   &  CE  &  304  &  9.65     &  3   &  85.2   \\
475    &  Ocllo         &  191  &  38   &        &        &  7.3151   &  C   &  219  &  7.32     &  3   &  18.6   \\
476    &  Hedwig        &  56   &  46   &  227   &  20    &  27.240   &  C   &  305  &  27.33    &  3   &  111.1  \\
481    &  Emita         &  6    &  38   &  306   &  69    &  14.4495  &  CE  &  328  &  14.41    &  3   &  103.5  \\
483    &  Seppina       &  352  &  60   &        &        &  12.7211  &  CE  &  313  &  12.73    &  3   &  66.9   \\
496    &  Gryphia       &  141  &  26   &  325   &  36    &  1049.0   &  CE  &  218  &  1072.00  &  3   &  10.9   \\
498    &  Tokio         &  102  &$-$24  &  275   &$-$10   &  41.865   &  CE  &  354  &  41.85    &  3   &  86.0   \\
514    &  Armida        &  22   &  14   &  199   &  6     &  21.8756  &  CE  &  296  &  21.85    &  3   &  97.3   \\
524    &  Fidelio       &  195  &  51   &  357   &  57    &  14.1708  &  E   &  302  &  14.20    &  3   &  65.5   \\
530    &  Turandot      &  38   &  15   &  217   &  32    &  19.9537  &  C   &  233  &  19.96    &  3-  &  88.4   \\
535    &  Montague      &  22   &$-$71  &  187   &$-$57   &  10.2512  &  C   &  302  &  10.25    &  3   &  78.1   \\
542    &  Susanna       &  126  &$-$79  &        &        &  10.0856  &  CE  &  359  &  10.07    &  3   &  42.1   \\
552    &  Sigelinde     &  26   &  62   &  196   &  46    &  17.1498  &  CE  &  250  &  17.16    &  3   &  77.7   \\
554    &  Peraga        &  82   &$-$55  &  260   &$-$42   &  13.7120  &  C   &  292  &  13.71    &  3   &  97.0   \\
575    &  Renate        &  252  &  31   &        &        &  3.67614  &  C   &  240  &  3.68     &  3   &  19.1   \\
599    &  Luisa         &  87   &  49   &        &        &  9.5645   &  C   &  336  &  9.57     &  3   &  70.2   \\
627    &  Charis        &  152  &  62   &  350   &  41    &  27.895   &  CE  &  299  &  27.89    &  3   &  38.0   \\
633    &  Zelima        &  53   &$-$37  &  233   &$-$1    &  11.7298  &  E   &  288  &  11.73    &  3   &  33.4   \\
671    &  Carnegia      &  61   &  16   &  245   &  1     &  8.3306   &  CE  &  274  &  8.33     &  3-  &  69.3   \\
716    &  Berkeley      &  164  &  40   &  351   &  37    &  15.5747  &  CE  &  310  &  15.55    &  2+  &  19.8   \\
740    &  Cantabia      &  156  &$-$44  &  312   &$-$51   &  64.317   &  CE  &  331  &  64.45    &  3   &  91.6   \\
751    &  Faina         &  158  &  25   &  339   &$-$10   &  23.673   &  CE  &  310  &  23.68    &  3   &  113.7  \\
773    &  Irmintraud    &  27   &  21   &  210   &$-$14   &  6.7484   &  C   &  344  &  6.75     &  3   &  87.1   \\
786    &  Bredichina    &  54   &$-$11  &  236   &  18    &  29.849   &  CE  &  350  &  29.43    &  3-  &  105.3  \\
945    &  Barcelona     &  305  &  44   &        &        &  7.4187   &  C   &  289  &  7.36     &  3   &  26.7   \\
949    &  Hel           &  104  &$-$43  &        &        &  16.4381  &  C   &  303  &  8.21     &  2+  &  63.5   \\
971    &  Alsatia       &  85   &$-$57  &  219   &$-$46   &  9.6066   &  E   &  264  &  9.61     &  3   &  60.9   \\
974    &  Lioba         &  65   &$-$13  &  242   &$-$8    &  309.2    &  C   &  264  &  38.70    &  3   &  21.8   \\
988    &  Appella       &  54   &  32   &  237   &  32    &  948.0    &  C   &  98   &  120.00   &  2   &  20.4   \\
1003   &  Lilofee       &  29   &  63   &  223   &  59    &  8.2499   &  CE  &  249  &  8.26     &  3   &  33.7   \\
1044   &  Teutonia      &  124  &  55   &  311   &  46    &  3.15691  &  E   &  254  &  3.15     &  3   &  17.5   \\
1046   &  Edwin         &  97   &  8    &  278   &$-$6    &  5.29077  &  C   &  223  &  5.29     &  3   &  29.1   \\
1047   &  Geisha        &  47   &  78   &  257   &  74    &  25.686   &  CE  &  213  &  25.62    &  3-  &  10.7   \\
1048   &  Feodosia      &  320  &$-$47  &        &        &  10.4242  &  CE  &  349  &  10.46    &  2   &  85.1   \\
1059   &  Mussorgskia   &  145  &  25   &  335   &  43    &  5.63412  &  CE  &  231  &  5.64     &  3   &  25.2   \\
1071   &  Brita         &  180  &  13   &  358   &  5     &  5.81674  &  C   &  303  &  5.82     &  3   &  62.5   \\
1139   &  Atami         &  270  &$-$29  &        &        &  27.473   &  E   &  200  &  27.45    &  3   &  8.2    \\
1166   &  Sakuntala     &  177  &  52   &  360   &$-$20   &  6.29174  &  C   &  220  &  6.29     &  3   &  26.0   \\
1168   &  Brandia       &  152  &$-$76  &  324   &$-$24   &  11.4468  &  CE  &  86   &  11.44    &  3   &  10.1   \\
1193   &  Africa        &  209  &  84   &  328   &  51    &  157.92   &  CE  &  181  &  158.70   &  2+  &  12.2   \\
1235   &  Schorria      &  103  &$-$59  &        &        &  1304.1   &  CE  &  145  &  1265.00  &  3   &  6.4    \\
1243   &  Pamela        &  111  &  58   &        &        &  26.011   &  CE  &  295  &  26.02    &  2   &  69.9   \\
1304   &  Arosa         &  159  &$-$18  &  319   &$-$63   &  7.7481   &  CE  &  329  &  7.75     &  3   &  43.6   \\
1325   &  Inanda        &  54   &  55   &  249   &  50    &  138.76   &  E   &  132  &  20.52    &  2   &  10.5   \\
1326   &  Losaka        &  171  &$-$32  &  298   &$-$47   &  276.1    &  E   &  270  &  6.90     &  2   &  26.3   \\
1358   &  Gaika         &  76   &  38   &  258   &  29    &  10.1405  &  E   &  171  &           &      &  23.1   \\
1447   &  Utra          &  70   &  2    &  250   &$-$4    &  179.14   &  C   &  213  &  257.00   &  2   &  11.8   \\
1481   &  Tubingia      &  58   &  90   &  252   &  69    &  248.2    &  E   &  295  &  24.00    &  2   &  33.8   \\
1523   &  Pieksamaki    &  18   &  51   &  207   &  37    &  5.32033  &  C   &  183  &  5.32     &  3   &  9.1    \\
1532   &  Inari         &  254  &  28   &        &        &  264.5    &  CE  &  157  &  25.00    &  1+  &  24.4   \\
1536   &  Pielinen      &  26   &$-$60  &  219   &$-$61   &  66.267   &  C   &  196  &  66.22    &  3   &  8.0    \\
1558   &  Jarnefelt     &  10   &$-$28  &  192   &$-$5    &  6.25728  &  C   &  301  &  6.25     &  2   &  61.8   \\
1575   &  Winifred      &  305  &$-$46  &        &        &  123.85   &  CE  &  186  &  125.00   &  3   &  9.5    \\
1594   &  Danjon        &  64   &  60   &  283   &  55    &  122.73   &  CE  &  251  &  12.00    &  1   &  10.5   \\
1675   &  Simonida      &  147  &  59   &  316   &  29    &  5.28808  &  C   &  240  &  5.29     &  3   &  12.2   \\
1784   &  Benguella     &  146  &  63   &  323   &  69    &  133.18   &  CE  &  198  &           &      &  10.5   \\
1795   &  Woltjer       &  155  &$-$9   &  335   &  0     &  13.2288  &  E   &  101  &  12.10    &  2+  &  23.9   \\
1806   &  Derice        &  30   &  19   &  208   &  5     &  3.22397  &  E   &  200  &  3.22     &  3   &  8.0    \\
1886   &  Lowell        &  107  &$-$52  &  135   &$-$88   &  159.02   &  E   &  182  &           &      &         \\
2021   &  Poincare      &  90   &  14   &  276   &  33    &  4.40548  &  C   &  71   &  4.41     &  3   &  5.0    \\
2035   &  Stearns       &  103  &  25   &        &        &  93.84    &  E   &  264  &  93.00    &  2+  &  7.6    \\
2089   &  Cetacea       &  24   &  66   &        &        &  208.39   &  CE  &  207  &  39.12    &  2   &  17.7   \\
2105   &  Gudy          &  351  &$-$22  &        &        &  15.8094  &  CE  &  235  &  15.79    &  3-  &  19.7   \\
2118   &  Flagstaff     &  126  &  57   &  288   &  47    &  15.1684  &  CE  &  160  &  15.17    &  3-  &  11.4   \\
2126   &  Gerasimovich  &  52   &  62   &  242   &  52    &  1296.5   &  E   &  162  &  22.95    &  2   &  7.8    \\
2163   &  Korczak       &  9    &  12   &  189   &  17    &  3.98378  &  C   &  127  &  4.00     &  2   &  24.4   \\
2234   &  Schmadel      &  49   &  9    &  212   &$-$37   &  15.8126  &  C   &  112  &  15.63    &  2+  &  9.5    \\
2263   &  Shaanxi       &  67   &$-$73  &  186   &$-$63   &  275.8    &  E   &  142  &  41.70    &  2-  &  22.3   \\
2364   &  Seillier      &  44   &  53   &  250   &  40    &  24.201   &  C   &  186  &  12.28    &  2+  &  19.6   \\
2376   &  Martynov      &  28   &$-$69  &  216   &$-$56   &  11.1374  &  E   &  218  &           &      &  41.6   \\
2443   &  Tomeileen     &  97   &$-$28  &  264   &$-$12   &  7.9540   &  CE  &  244  &  3.97     &  2   &  31.9   \\
2453   &  Wabash        &  93   &$-$35  &  269   &$-$58   &  6.87965  &  CE  &  209  &  6.88     &  3   &  19.2   \\
2678   &  Aavasaksa     &  88   &  72   &  282   &  61    &  82.21    &  CE  &  164  &  82.20    &  3-  &  8.4    \\
2698   &  Azerbajdzhan  &  197  &$-$77  &  309   &$-$90   &  27.362   &  E   &  163  &  27.20    &  3-  &  14.8   \\
2732   &  Witt          &  98   &$-$80  &  255   &$-$64   &  12.6244  &  CE  &  143  &  12.62    &  2   &  11.0   \\
2813   &  Zappala       &  257  &  75   &        &        &  18.2222  &  CE  &  227  &  18.23    &  3   &  32.0   \\
2853   &  Harvill       &  85   &$-$55  &  265   &$-$42   &  6.30440  &  CE  &  110  &  6.30     &  3-  &  7.0    \\
2912   &  Lapalma       &  191  &$-$72  &  281   &$-$90   &  5.71085  &  C   &  147  &  5.71     &  3   &  6.5    \\
3109   &  Machin        &  102  &$-$49  &  254   &$-$80   &  20.2904  &  C   &  181  &  20.30    &  2   &  23.7   \\
3227   &  Hasegawa      &  64   &$-$26  &  244   &$-$15   &  6.5364   &  E   &  113  &  6.54     &  3   &  7.9    \\
3233   &  Krisbarons    &  136  &$-$36  &  319   &$-$51   &  886.8    &  E   &  103  &  888.00   &  2   &  4.1    \\
3300   &  McGlasson     &  45   &  67   &  284   &  54    &  50.124   &  E   &  284  &  22.91    &  2   &  22.8   \\
3395   &  Jitka         &  11   &  53   &  204   &  50    &  18.2860  &  C   &  133  &  18.29    &  3   &  10.9   \\
3403   &  Tammy         &  130  &$-$35  &  311   &$-$32   &  128.26   &  CE  &  101  &  11.85    &  1   &  4.1    \\
3438   &  Inarradas     &  102  &$-$62  &  324   &$-$58   &  24.891   &  E   &  90   &  24.82    &  2   &  25.3   \\
3575   &  Anyuta        &  131  &$-$42  &  292   &$-$55   &  6.32044  &  CE  &  138  &  6.32     &  3   &  11.7   \\
3682   &  Welther       &  96   &  60   &  179   &  60    &  3.59730  &  C   &  143  &  3.60     &  3   &  19.1   \\
3915   &  Fukushima     &  180  &$-$71  &  275   &$-$65   &  9.4199   &  CE  &  210  &  9.42     &  3   &  21.3   \\
3995   &  Sakaino       &  14   &  59   &  172   &  90    &  4.55238  &  CE  &  133  &  4.55     &  3   &  9.5    \\
4002   &  Shinagawa     &  99   &$-$86  &  264   &$-$85   &  174.00   &  CE  &  223  &  175.00   &  3-  &  10.0   \\
4024   &  Ronan         &  340  &  71   &        &        &  354.0    &  C   &  98   &  356.00   &  3-  &  11.9   \\
4116   &  Elachi        &  292  &$-$7   &        &        &  38.190   &  C   &  90   &  38.14    &  3   &  4.7    \\
4142   &  Dersu-Uzala   &  175  &$-$19  &        &        &  272.0    &  E   &  124  &  276.00   &  2   &  6.3    \\
4154   &  Rumsey        &  122  &  17   &  304   &$-$1    &  3.25709  &  E   &  64   &  3.26     &  3   &  6.2    \\
4298   &$-$             &  244  &$-$15  &        &        &  30.557   &  E   &  68   &  30.47    &  2   &  16.5   \\
4327   &  Ries          &  59   &  93   &  321   &  65    &  125.99   &  CE  &  155  &  126.56   &  2   &  14.4   \\
4437   &  Yaroshenko    &  36   &$-$47  &  233   &$-$53   &  29.576   &  E   &  100  &  30.00    &  1+  &  4.7    \\
4451   &  Grieve        &  111  &$-$77  &        &        &  6.86015  &  E   &  108  &  6.86     &  3   &  15.5   \\
4614   &  Masamura      &  86   &  58   &  253   &  41    &  191.46   &  E   &  118  &  14.40    &  1   &  6.1    \\
4698   &  Jizera        &  122  &  70   &  275   &  61    &  158.54   &  E   &  73   &           &      &  4.4    \\
4771   &  Hayashi       &  26   &$-$50  &  210   &$-$68   &  9.8036   &  E   &  82   &  9.80     &  3-  &  12.7   \\
5064   &  Tanchozuru    &  262  &$-$77  &        &        &  457.7    &  E   &  80   &  8.13     &  2-  &  4.8    \\
5081   &  Sanguin       &  70   &$-$77  &  292   &$-$89   &  10.2644  &  E   &  120  &  10.26    &  3   &  17.5   \\
5563   &$-$             &  120  &$-$1   &  292   &$-$28   &  3.22186  &  C   &  142  &  3.22     &  3-  &  10.2   \\
5595   &  Roth          &  128  &$-$8   &  293   &$-$15   &  468.2    &  C   &  115  &           &      &  9.8    \\
5597   &  Warren        &  59   &$-$31  &  232   &$-$48   &  73.20    &  E   &  81   &           &      &  4.0    \\
5651   &  Traversa      &  17   &  64   &  113   &  66    &  470.1    &  E   &  124  &           &      &  32.1   \\
5746   &$-$             &  209  &$-$37  &  250   &$-$12   &  267.3    &  E   &  77   &           &      &         \\
5747   &$-$             &  66   &  44   &  231   &$-$6    &  196.77   &  CE  &  98   &  196.45   &  2+  &  9.3    \\
5849   &$-$             &  226  &$-$58  &  315   &$-$90   &  8.7328   &  CE  &  241  &  8.73     &  3   &  30.4   \\
5851   &$-$             &  46   &$-$70  &        &        &  367.0    &  E   &  114  &  367.50   &  3   &         \\
5855   &  Yukitsuna     &  196  &  79   &  281   &  62    &  19.3147  &  CE  &  135  &  19.04    &  2+  &  11.1   \\
5977   &$-$             &  50   &  61   &        &        &  42.439   &  CE  &  156  &           &      &  11.4   \\
6223   &  Dahl          &  25   &  71   &  207   &  64    &  3.33441  &  E   &  69   &  3.33     &  2   &  19.6   \\
6349   &  Acapulco      &  53   &  20   &  233   &$-$8    &  23.8123  &  C   &  123  &  4.38     &  2   &  20.4   \\
6354   &  Vangelis      &  59   &$-$61  &  187   &$-$31   &  4.03925  &  E   &  97   &  4.04     &  3-  &  10.3   \\
7021   &$-$             &  166  &$-$15  &  338   &$-$53   &  6.2680   &  E   &  100  &           &      &         \\
7055   &$-$             &  165  &$-$50  &        &        &  4.16882  &  E   &  70   &  4.17     &  3   &  6.7    \\
7102   &$-$             &  102  &$-$39  &  323   &$-$26   &  6.1784   &  E   &  79   &           &      &  21.4   \\
7295   &$-$             &  284  &  37   &        &        &  3.34688  &  E   &  66   &  3.35     &  3   &         \\
7641   &$-$             &  88   &$-$5   &  256   &  18    &  27.762   &  C   &  68   &  27.77    &  3   &  75.3   \\
8059   &  Deliyannis    &  156  &  70   &  331   &  37    &  6.00421  &  E   &  185  &  6.00     &  3-  &  12.0   \\
8278   &$-$             &  135  &$-$47  &  298   &$-$74   &  75.06    &  E   &  98   &           &      &  9.6    \\
9442   &$-$             &  80   &  12   &        &        &  5.37555  &  E   &  80   &           &      &  6.7    \\
11861  &$-$             &  51   &$-$83  &  201   &$-$86   &  4.89689  &  E   &  150  &           &      &  11.7   \\
13123  &  Tyson         &  331  &$-$46  &  331   &$-$51   &  3.32948  &  E   &  124  &  3.33     &  3   &  10.9   \\
13165  &$-$             &  57   &  65   &  241   &  54    &  64.198   &  E   &  65   &           &      &  4.3    \\
13351  &  Zibeline      &  96   &  4    &  275   &  28    &  232.0    &  E   &  70   &           &      &  3.8    \\
13488  &  Savanov       &  51   &$-$50  &  254   &$-$43   &  5.67938  &  E   &  75   &  5.68     &  2   &  14.4   \\
13538  &$-$             &  227  &$-$44  &        &        &  12.3203  &  E   &  88   &  12.32    &  3   &  4.8    \\
16018  &$-$             &  91   &  33   &  248   &  29    &  207.41   &  E   &  86   &  24.00    &  1   &  19.3   \\
16528  &  Terakado      &  192  &$-$69  &  238   &$-$5    &  23.381   &  E   &  68   &  23.38    &  2+  &  8.2    \\
16592  &$-$             &  8    &  9    &  186   &$-$19   &  154.07   &  C   &  122  &  137.69   &  2   &  10.5   \\
17770  &  Baume         &  62   &$-$25  &  239   &  5     &  3.2638   &  E   &  60   &  3.26     &  2   &  5.7    \\
31450  &$-$             &  84   &  37   &  260   &  9     &  3.41110  &  C   &  75   &  3.41     &  3   &  10.6   \\
31889  &$-$             &  76   &  15   &  270   &  2     &  123.6    &  E   &  61   &           &      &  10.4   \\
40429  &$-$             &  46   &$-$36  &  205   &$-$21   &  404.2    &  C   &  64   &  24.00    &  1   &  9.3    \\
93768  &$-$             &  85   &$-$7   &  350   &$-$8    &  2.6812   &  E   &  63   &  2.68     &  3   &  3.1    \\

\end{longtable}

==> (inline-1) <==
\begin{longtable}{r@{\,\,\,}l rrrr D{.}{.}{6} rrD{.}{.}{2}rrrrrrD{.}{.}{6}}
\caption{\label{tab:models_damit}Physical properties of asteroids with new shape model determinations based on the $V$ band ASAS-SN data.}\\
\hline 
\multicolumn{2}{c} {Asteroid} & 
\multicolumn{1}{c} {$\lambda_1$} &
\multicolumn{1}{c} {$\beta_1$} &
\multicolumn{1}{c} {$\lambda_2$} &
\multicolumn{1}{c} {$\beta_2$} &
\multicolumn{1}{c} {$P$} & M &
$N_{\mathrm{A}}$ & \multicolumn{2}{c}{$P_{\mathrm{LCDB}}$} & \multicolumn{1}{c} {$D$} & 
$\lambda_\mathrm{D1}$ & $\beta_\mathrm{D1}$ & 
$\lambda_\mathrm{D2}$ & $\beta_\mathrm{D2}$ & 
\multicolumn{1}{c}{$P_\text{D}$} \\
\multicolumn{2}{l} { } & [deg] & [deg] & [deg] & [deg] & \multicolumn{1}{c} {[hours]} &  &  & \multicolumn{2}{c} {[hours]} & [km] & [deg] & [deg] & [deg] & [deg] & \multicolumn{1}{c}{[hours]} \\
\hline\hline

\endfirsthead
\caption{continued.}\\

\hline
\multicolumn{2}{c} {Asteroid} &
\multicolumn{1}{c} {$\lambda_1$} &
\multicolumn{1}{c} {$\beta_1$} &
\multicolumn{1}{c} {$\lambda_2$} &
\multicolumn{1}{c} {$\beta_2$} &
\multicolumn{1}{c} {$P$} &M &
$N_{\mathrm{A}}$ & \multicolumn{2}{c} {$P_{\mathrm{LCDB}}$} & \multicolumn{1}{c} {$D$} & $\lambda_{\mathrm{D1}}$ & $\beta_{\mathrm{D1}}$ &
$\lambda_{\mathrm{D2}}$ & $\beta_{\mathrm{D2}}$ &
%$\beta_\mathrm{D2}$ &
\multicolumn{1}{c}{$P_{\mathrm{D}}$}\\
\multicolumn{2}{l} { } & [deg] & [deg] & [deg] & [deg] & \multicolumn{1}{c} {[hours]} &  &  & \multicolumn{2}{c} {[hours]} & [km] & [deg] & [deg] & [deg] & [deg] & \multicolumn{1}{c} {[hours]} \\
\hline\hline
\endhead
\hline
\endfoot
\hline
5      &  Astraea          &  84   &  52    &  270   &  44    &  16.8006  &  CE  &  312  &  16.81    &  3   &  108.3  &  124  &  39   &        &        &  16.8006  \\
12     &  Victoria         &  170  &  37    &        &        &  8.6604   &  C   &  347  &  8.66     &  3   &  115.1  &  178  &$-$28  &        &        &  8.6603   \\
13     &  Egeria           &  34   &  46    &        &        &  7.04664  &  C   &  262  &  7.04     &  3   &  227.0  &  54   &  34   &  233   &  6     &  7.04667  \\
16     &  Psyche           &  35   &$-$11   &  215   &  16    &  4.19597  &  C   &  377  &  4.20     &  3   &  207.2  &  36   &$-$10  &        &        &  4.19595  \\
17     &  Thetis           &  55   &  12    &  237   &  21    &  12.2660  &  CE  &  290  &  12.27    &  3   &  84.9   &  236  &  19   &        &        &  12.2660  \\
19     &  Fortuna          &  102  &  51    &  283   &  59    &  7.4432   &  CE  &  252  &  7.44     &  3   &  196.4  &  97   &  69   &        &        &  7.4432   \\
20     &  Massalia         &  122  &  46    &  302   &  47    &  8.0976   &  CE  &  312  &  8.10     &  3   &  131.6  &  179  &  39   &  360   &  40    &  8.0990   \\
21     &  Lutetia          &  52   &$-$3    &  232   &$-$0    &  8.1683   &  CE  &  300  &  8.17     &  3   &  108.4  &  52   &$-$6   &        &        &  8.1683   \\
23     &  Thalia           &  340  &$-$70   &        &        &  12.3122  &  CE  &  304  &  12.31    &  3   &  106.2  &  158  &$-$46  &  343   &$-$74   &  12.3124  \\
25     &  Phocaea          &  342  &  9     &        &        &  9.9353   &  CE  &  334  &  9.93     &  3   &  83.2   &  347  &  10   &        &        &  9.9354   \\
28     &  Bellona          &  103  &$-$10   &  282   &  4     &  15.7078  &  CE  &  362  &  15.71    &  3   &  97.4   &  98   &$-$10  &        &        &  15.7079  \\
30     &  Urania           &  104  &  18    &  283   &  15    &  13.6870  &  C   &  346  &  13.69    &  3   &  92.8   &  107  &  23   &  284   &  20    &  13.6872  \\
31     &  Euphrosyne       &  95   &  68    &  289   &$-$11   &  5.52964  &  C   &  280  &  5.53     &  3   &  259.9  &  92   &  68   &        &        &  5.52959  \\
32     &  Pomona           &  86   &  46    &  255   &  50    &  9.4476   &  CE  &  241  &  9.45     &  3   &  81.8   &  267  &  58   &        &        &  9.4477   \\
34     &  Circe            &  97   &  45    &  277   &  72    &  12.1746  &  CE  &  301  &  12.15    &  3   &  115.5  &  94   &  35   &  275   &  51    &  12.1746  \\
36     &  Atalante         &  27   &$-$42   &  194   &  16    &  9.9269   &  E   &  336  &  9.93     &  3   &  103.0  &  190  &$-$55  &  45    &$-$49   &  9.9269   \\
37     &  Fides            &  90   &  30    &  271   &  26    &  7.3325   &  CE  &  333  &  7.33     &  3   &  103.2  &  270  &  19   &        &        &  7.3325   \\
38     &  Leda             &  156  &$-$38   &        &        &  12.8360  &  CE  &  317  &  12.84    &  3   &  92.2   &  161  &$-$15  &  345   &$-$4    &  12.8361  \\
39     &  Laetitia         &  335  &  38    &        &        &  5.13822  &  CE  &  303  &  5.14     &  3   &  179.5  &  323  &  33   &        &        &  5.13824  \\
40     &  Harmonia         &  26   &  42    &  214   &  48    &  8.9085   &  C   &  375  &  8.91     &  3   &  111.2  &  22   &  38   &        &        &  8.9085   \\
41     &  Daphne           &  206  &$-$28   &        &        &  5.98796  &  E   &  311  &  5.99     &  3   &  179.6  &  200  &$-$32  &        &        &  5.98798  \\
42     &  Isis             &  109  &  44    &  301   &  38    &  13.5835  &  CE  &  335  &  13.59    &  3   &  104.5  &  108  &  44   &        &        &  13.5836  \\
43     &  Ariadne          &  254  &$-$14   &        &        &  5.76202  &  CE  &  316  &  5.76     &  3   &  71.3   &  251  &$-$10  &        &        &  5.76199  \\
44     &  Nysa             &  98   &  42    &  283   &  50    &  6.42144  &  CE  &  318  &  6.42     &  3   &  75.7   &  101  &  51   &        &        &  6.42142  \\
48     &  Doris            &  104  &  37    &  288   &  51    &  11.8901  &  CE  &  326  &  11.89    &  3   &  216.5  &  298  &  59   &        &        &  11.8901  \\
54     &  Alexandra        &  148  &  16    &  320   &  20    &  7.02266  &  CE  &  315  &  7.02     &  3   &  142.0  &  154  &  17   &        &        &  7.02264  \\
62     &  Erato            &  89   &  17    &  271   &  21    &  9.2183   &  CE  &  349  &  9.22     &  3   &  78.6   &  87   &  22   &  269   &  23    &  9.2182   \\
63     &  Ausonia          &  119  &$-$27   &        &        &  9.2976   &  CE  &  377  &  9.30     &  3   &  91.6   &  120  &$-$15  &        &        &  9.2976   \\
64     &  Angelina         &  317  &  6     &        &        &  8.7517   &  CE  &  332  &  8.75     &  3   &  58.3   &  317  &  17   &  138   &  14    &  8.7503   \\
67     &  Asia             &  330  &  82    &        &        &  15.8507  &  CE  &  260  &  15.85    &  3   &  56.3   &  117  &  42   &  286   &  50    &  15.8504  \\
68     &  Leto             &  118  &  66    &        &        &  14.8453  &  C   &  303  &  14.85    &  3   &  122.5  &  103  &  43   &        &        &  14.8455  \\
69     &  Hesperia         &  84   &  3     &  264   &  19    &  5.65524  &  C   &  313  &  5.66     &  3   &  132.7  &  250  &  17   &  71    &$-$2    &  5.65534  \\
71     &  Niobe            &  89   &$-$35   &        &        &  35.853   &  C   &  276  &  35.86    &  3   &  82.0   &  88   &$-$33  &        &        &  35.852   \\
72     &  Feronia          &  84   &$-$24   &  268   &$-$22   &  8.0907   &  CE  &  252  &  8.10     &  3   &  78.8   &  98   &$-$52  &        &        &  8.0907   \\
76     &  Freia            &  131  &$-$10   &  310   &$-$8    &  9.9731   &  CE  &  313  &  9.97     &  3   &  145.4  &  140  &  14   &  320   &  17    &  9.9731   \\
80     &  Sappho           &  197  &$-$23   &        &        &  14.0309  &  CE  &  390  &  14.03    &  3   &  74.2   &  196  &$-$21  &        &        &  14.0309  \\
82     &  Alkmene          &  170  &$-$30   &  355   &$-$36   &  13.0008  &  CE  &  288  &  13.00    &  3   &  57.6   &  164  &$-$28  &  349   &$-$33   &  13.0008  \\
84     &  Klio             &  359  &$-$56   &        &        &  23.5736  &  C   &  338  &  23.56    &  3   &  79.0   &  356  &$-$53  &        &        &  23.5750  \\
85     &  Io               &  116  &$-$46   &  294   &$-$18   &  6.87485  &  CE  &  287  &  6.88     &  3   &  169.5  &  92   &$-$68  &        &        &  6.87478  \\
86     &  Semele           &  53   &$-$45   &  226   &$-$39   &  16.6420  &  C   &  339  &  16.63    &  3   &  109.9  &  213  &$-$31  &  44    &$-$43   &  16.6420  \\
87     &  Sylvia           &  63   &  66    &  285   &  53    &  5.18364  &  CE  &  332  &  5.18     &  3   &  253.1  &  72   &  68   &        &        &  5.18364  \\
89     &  Julia            &  16   &$-$22   &        &        &  11.3883  &  CE  &  304  &  11.39    &  3   &  145.5  &  14   &$-$24  &        &        &  11.3883  \\
91     &  Aegina           &  202  &  36    &        &        &  6.02831  &  CE  &  226  &  6.03     &  3   &  103.4  &  40   &  32   &  218   &  36    &  6.02819  \\
95     &  Arethusa         &  139  &  37    &  313   &  65    &  8.7022   &  CE  &  272  &  8.71     &  3   &  149.1  &  149  &  33   &        &        &  8.7022   \\
97     &  Klotho           &  7    &  29    &        &        &  35.251   &  CE  &  364  &  35.15    &  3   &  100.7  &  359  &  30   &        &        &  35.251   \\
98     &  Ianthe           &  115  &  36    &  288   &  5     &  16.4803  &  CE  &  263  &  16.48    &  3   &  102.5  &  286  &  18   &        &        &  16.4801  \\
99     &  Dike             &  5    &  35    &  228   &  62    &  18.1190  &  CE  &  337  &  18.13    &  3   &  67.3   &  233  &  50   &        &        &  18.1191  \\
100    &  Hekate           &  105  &  46    &  303   &  52    &  27.071   &  CE  &  309  &  27.07    &  3   &  85.7   &  306  &  52   &  104   &  51    &  27.070   \\
107    &  Camilla          &  78   &  62    &        &        &  4.84393  &  CE  &  359  &  4.84     &  3   &  210.4  &  76   &  55   &        &        &  4.84393  \\
109    &  Felicitas        &  76   &  12    &  255   &  1     &  13.1902  &  CE  &  275  &  13.19    &  3   &  82.6   &  252  &$-$49  &  77    &$-$26   &  13.1906  \\
112    &  Iphigenia        &  108  &$-$58   &  296   &$-$59   &  31.463   &  CE  &  373  &  31.47    &  3   &  69.8   &  286  &$-$50  &  101   &$-$66   &  31.463   \\
114    &  Kassandra        &  156  &$-$40   &  292   &$-$54   &  10.7434  &  C   &  193  &  10.74    &  3   &  94.2   &  196  &$-$55  &  5     &$-$59   &  10.7436  \\
116    &  Sirona           &  48   &$-$57   &  218   &$-$53   &  12.0325  &  CE  &  330  &  12.03    &  3   &  78.3   &  51   &$-$53  &  222   &$-$53   &  12.0325  \\
117    &  Lomia            &  118  &$-$35   &        &        &  9.1242   &  C   &  264  &  9.13     &  3   &  161.6  &  117  &$-$19  &  323   &$-$57   &  9.1242   \\
118    &  Peitho           &  182  &  68    &  347   &  39    &  7.8064   &  CE  &  326  &  7.81     &  3   &  40.2   &  346  &  34   &  176   &  59    &  7.8065   \\
119    &  Althaea          &  1    &$-$59   &  205   &$-$67   &  11.4651  &  CE  &  360  &  11.48    &  3   &  59.3   &  339  &$-$67  &  181   &$-$61   &  11.4651  \\
120    &  Lachesis         &  97   &  44    &  267   &  16    &  46.541   &  C   &  296  &  46.55    &  3   &  155.1  &  256  &  39   &  82    &  55    &  46.551   \\
121    &  Hermione         &  4    &  17    &  187   &  28    &  5.55087  &  CE  &  325  &  5.55     &  3   &  166.2  &  359  &  8    &  3     &  15    &  5.55088  \\
122    &  Gerda            &  21   &  14    &  199   &  16    &  10.6872  &  CE  &  293  &  10.69    &  3   &  70.7   &  23   &  20   &  201   &  22    &  10.6872  \\
123    &  Brunhild         &  77   &  54    &  245   &  41    &  9.8734   &  CE  &  332  &  9.87     &  3   &  48.2   &  242  &  38   &  78    &  51    &  9.8735   \\
125    &  Liberatrix       &  28   &  72    &  204   &  83    &  3.96820  &  CE  &  318  &  3.97     &  3   &  48.4   &  95   &  68   &  280   &  74    &  3.96820  \\
127    &  Johanna          &  90   &$-$54   &        &        &  12.7994  &  CE  &  326  &  12.80    &  3   &  114.2  &  98   &$-$60  &  261   &$-$70   &  12.7995  \\
129    &  Antigone         &  220  &  64    &        &        &  4.95717  &  CE  &  307  &  4.96     &  3   &  128.7  &  205  &  63   &        &        &  4.95716  \\
130    &  Elektra          &  7    &$-$95   &        &        &  5.22466  &  CE  &  319  &  5.22     &  3   &  180.7  &  64   &$-$90  &        &        &  5.22466  \\
132    &  Aethra           &  300  &  81    &        &        &  5.16824  &  C   &  373  &  5.17     &  3   &  44.5   &  326  &  67   &        &        &  5.16827  \\
138    &  Tolosa           &  13   &$-$66   &  189   &$-$61   &  10.1030  &  CE  &  226  &  10.10    &  3   &  52.9   &  49   &$-$42  &  222   &$-$39   &  10.1031  \\
147    &  Protogeneia      &  92   &  10    &  272   &  11    &  7.8523   &  CE  &  354  &  7.85     &  3   &  108.4  &  90   &  14   &  269   &  15    &  7.8523   \\
148    &  Gallia           &  147  &$-$37   &        &        &  20.6642  &  C   &  343  &  20.66    &  3   &  80.9   &  140  &$-$17  &        &        &  20.6636  \\
151    &  Abundantia       &  187  &  21    &        &        &  9.8637   &  C   &  308  &  9.86     &  3   &  39.0   &  188  &  32   &  3     &  16    &  9.8643   \\
152    &  Atala            &  29   &  53    &  224   &  61    &  6.2447   &  CE  &  339  &  6.25     &  3   &  59.0   &  347  &  47   &        &        &  6.2447   \\
156    &  Xanthippe        &  32   &  37    &  202   &  24    &  22.116   &  CE  &  394  &  22.13    &  3   &  123.7  &  197  &  9    &  22    &  15    &  22.116   \\
158    &  Koronis          &  9    &$-$57   &  189   &$-$60   &  14.2057  &  CE  &  286  &  14.22    &  3   &  39.0   &  30   &$-$64  &        &        &  14.2057  \\
159    &  Aemilia          &  120  &  71    &  322   &  54    &  24.479   &  CE  &  310  &  24.48    &  3   &  125.2  &  139  &  68   &  348   &  59    &  24.479   \\
161    &  Athor            &  357  &$-$13   &        &        &  7.2802   &  CE  &  268  &  7.28     &  3   &  40.8   &  350  &$-$6   &  170   &  4     &  7.2801   \\
164    &  Eva              &  54   &$-$15   &        &        &  13.6639  &  C   &  281  &  13.66    &  3   &  109.0  &  54   &$-$10  &        &        &  13.6638  \\
171    &  Ophelia          &  150  &  48    &  333   &  40    &  6.66537  &  CE  &  341  &  6.67     &  3   &  105.0  &  144  &  29   &  329   &  23    &  6.66454  \\
174    &  Phaedra          &  89   &  32    &  264   &  9     &  5.75026  &  CE  &  350  &  5.74     &  3   &  64.8   &  266  &  5    &        &        &  5.75025  \\
175    &  Andromache       &  125  &  73    &  308   &  71    &  8.3280   &  E   &  291  &  8.32     &  3   &  111.9  &  28   &  89   &        &        &  8.3280   \\
178    &  Belisana         &  87   &  26    &  269   &  28    &  12.3214  &  C   &  248  &  12.32    &  3   &  38.3   &  79   &  9    &  260   &  20    &  12.3214  \\
179    &  Klytaemnestra    &  68   &$-$7    &  250   &$-$7    &  11.1733  &  CE  &  272  &  11.17    &  3   &  70.0   &  248  &$-$9   &  65    &$-$6    &  11.1734  \\
183    &  Istria           &  85   &  16    &        &        &  11.7686  &  CE  &  307  &  11.77    &  3   &  32.3   &  85   &  20   &        &        &  11.7690  \\
184    &  Dejopeja         &  16   &  41    &  198   &  39    &  6.44109  &  CE  &  337  &  6.44     &  3   &  62.5   &  200  &  52   &  18    &  54    &  6.44111  \\
186    &  Celuta           &  101  &$-$59   &  139   &$-$55   &  19.843   &  CE  &  314  &  19.84    &  3   &  48.8   &  235  &$-$77  &  88    &$-$54   &  19.843   \\
188    &  Menippe          &  34   &  53    &  191   &  41    &  11.9765  &  CE  &  287  &  11.98    &  3-  &  35.8   &  32   &  48   &  198   &  25    &  11.9765  \\
191    &  Kolga            &  196  &$-$39   &  360   &$-$43   &  17.6035  &  CE  &  274  &  17.60    &  3   &  94.5   &  170  &$-$39  &  328   &$-$42   &  17.6039  \\
193    &  Ambrosia         &  138  &$-$6    &  321   &$-$13   &  6.58177  &  CE  &  329  &  6.58     &  3   &  26.3   &  141  &$-$11  &  328   &$-$17   &  6.58167  \\
195    &  Eurykleia        &  303  &  41    &        &        &  16.5219  &  C   &  353  &  16.52    &  3   &  85.3   &  101  &  71   &  352   &  83    &  16.5218  \\
196    &  Philomela        &  272  &$-$47   &        &        &  8.3328   &  C   &  314  &  8.33     &  3   &  144.6  &  111  &$-$41  &  276   &$-$49   &  8.3328   \\
201    &  Penelope         &  82   &$-$45   &  260   &$-$32   &  3.74744  &  CE  &  339  &  3.75     &  3   &  85.9   &  84   &$-$15  &        &        &  3.74746  \\
204    &  Kallisto         &  37   &  43    &  197   &  46    &  19.4867  &  C   &  380  &  19.49    &  3   &  48.6   &  188  &  14   &  15    &  30    &  19.4870  \\
208    &  Lacrimosa        &  20   &  54    &  204   &  58    &  14.0856  &  CE  &  305  &  14.09    &  3   &  40.9   &  202  &  61   &  16    &  60    &  14.0857  \\
209    &  Dido             &  40   &$-$29   &  211   &$-$36   &  5.73558  &  CE  &  337  &  5.74     &  3   &  118.4  &  217  &$-$39  &  43    &$-$34   &  5.73561  \\
210    &  Isabella         &  103  &$-$12   &  279   &$-$15   &  6.6719   &  C   &  327  &  6.67     &  3   &  69.6   &  278  &$-$26  &  100   &$-$14   &  6.6719   \\
216    &  Kleopatra        &  70   &  11    &        &        &  5.38525  &  CE  &  302  &  5.38     &  3   &  119.2  &  74   &  20   &        &        &  5.38528  \\
218    &  Bianca           &  122  &  5     &  308   &  27    &  6.33717  &  C   &  305  &  6.34     &  3   &  57.3   &  305  &  17   &        &        &  6.33717  \\
219    &  Thusnelda        &  219  &$-$42   &  260   &$-$68   &  59.709   &  C   &  273  &  59.74    &  3   &  37.7   &  253  &$-$69  &        &        &  59.712   \\
222    &  Lucia            &  102  &  49    &  288   &  49    &  7.8367   &  C   &  296  &  7.84     &  3   &  55.4   &  293  &  49   &  106   &  50    &  7.8367   \\
225    &  Henrietta        &  188  &  49    &        &        &  7.3561   &  CE  &  335  &  7.36     &  3   &  95.9   &  184  &  54   &        &        &  7.3561   \\
226    &  Weringia         &  282  &$-$19   &        &        &  11.1485  &  C   &  295  &  11.15    &  3   &  31.5   &  284  &$-$14  &        &        &  11.1485  \\
231    &  Vindobona        &  38   &  79    &  236   &  68    &  14.2447  &  C   &  244  &  14.24    &  3   &  73.5   &  223  &  49   &        &        &  14.2447  \\
232    &  Russia           &  14   &$-$46   &  206   &$-$44   &  21.9064  &  CE  &  313  &  21.91    &  3   &  54.7   &  198  &$-$31  &  3     &$-$45   &  21.9071  \\
233    &  Asterope         &  295  &  61    &        &        &  19.6980  &  CE  &  362  &  19.70    &  3   &  99.7   &  318  &  61   &        &        &  19.6980  \\
234    &  Barbara          &  161  &$-$53   &  306   &$-$33   &  26.474   &  CE  &  278  &  26.47    &  3   &  45.5   &  166  &$-$38  &  318   &$-$36   &  26.480   \\
237    &  Coelestina       &  30   &  9     &  213   &  21    &  29.176   &  CE  &  296  &  29.21    &  3   &  39.5   &  230  &  30   &  42    &  14    &  29.175   \\
238    &  Hypatia          &  95   &$-$20   &  276   &  4     &  8.8747   &  C   &  323  &  8.87     &  3   &  155.7  &  261  &  45   &  84    &  20    &  8.8727   \\
239    &  Adrastea         &  214  &$-$81   &  346   &$-$63   &  18.4719  &  CE  &  239  &  18.47    &  3   &  37.6   &  226  &$-$70  &        &        &  18.4717  \\
242    &  Kriemhild        &  101  &$-$45   &        &        &  4.54516  &  C   &  356  &  4.55     &  3   &  40.8   &  284  &$-$15  &  100   &$-$40   &  4.54518  \\
243    &  Ida              &  66   &$-$62   &  246   &$-$63   &  4.63364  &  CE  &  410  &  4.63     &  3   &  29.0   &  259  &$-$66  &  74    &$-$61   &  4.63363  \\
244    &  Sita             &  183  &$-$74   &  280   &$-$79   &  129.71   &  CE  &  175  &  129.51   &  3-  &  11.1   &  41   &$-$80  &  218   &$-$74   &  129.72   \\
245    &  Vera             &  94   &$-$30   &        &        &  14.3560  &  C   &  359  &  14.38    &  3   &  76.0   &  96   &$-$50  &  265   &$-$51   &  14.3565  \\
246    &  Asporina         &  230  &$-$27   &        &        &  16.2523  &  C   &  309  &  16.22    &  3   &  50.9   &  235  &$-$10  &  47    &$-$36   &  16.2522  \\
247    &  Eukrate          &  97   &$-$26   &  277   &  27    &  12.0957  &  E   &  365  &  12.09    &  3   &  130.9  &  103  &$-$22  &        &        &  12.0948  \\
250    &  Bettina          &  103  &  20    &  284   &$-$9    &  5.05441  &  C   &  317  &  5.05     &  3   &  121.0  &  99   &  10   &        &        &  5.05441  \\
253    &  Mathilde         &  179  &$-$67   &  350   &$-$46   &  420.2    &  CE  &  367  &  417.70   &  3   &  54.0   &  334  &$-$65  &        &        &  420.1    \\
257    &  Silesia          &  2    &$-$47   &  175   &$-$44   &  15.7097  &  CE  &  307  &  15.71    &  3   &  79.2   &  5    &$-$53  &  176   &$-$46   &  15.7097  \\
258    &  Tyche            &  56   &  20    &        &        &  10.0401  &  CE  &  399  &  10.04    &  3   &  64.4   &  224  &$-$4   &  40    &$-$9    &  10.0401  \\
260    &  Huberta          &  24   &$-$32   &  210   &$-$24   &  8.2905   &  CE  &  287  &  8.29     &  3   &  101.5  &  206  &$-$19  &  23    &$-$28   &  8.2905   \\
262    &  Valda            &  3    &  36    &  196   &  49    &  17.3856  &  C   &  195  &  17.39    &  3   &  14.7   &  186  &  27   &  1     &  17    &  17.3854  \\
265    &  Anna             &  106  &$-$66   &  336   &$-$68   &  11.6903  &  CE  &  163  &  11.68    &  3   &  26.5   &  109  &$-$53  &        &        &  11.6903  \\
267    &  Tirza            &  102  &$-$31   &  275   &$-$37   &  7.6528   &  CE  &  313  &  7.65     &  3   &  56.4   &  268  &$-$45  &  99    &$-$38   &  7.6529   \\
269    &  Justitia         &  80   &$-$77   &  251   &$-$59   &  33.129   &  CE  &  387  &  33.13    &  3   &  50.7   &  71   &$-$79  &  251   &$-$69   &  33.129   \\
271    &  Penthesilea      &  43   &  64    &  229   &  60    &  18.7873  &  CE  &  306  &  18.79    &  3   &  69.0   &  225  &  49   &  42    &  53    &  18.7875  \\
272    &  Antonia          &  140  &$-$77   &  231   &$-$93   &  3.85480  &  CE  &  289  &  3.85     &  3   &  26.9   &  293  &$-$90  &        &        &  3.85480  \\
273    &  Atropos          &  260  &$-$43   &        &        &  23.928   &  CE  &  301  &  23.92    &  3   &  29.8   &  250  &$-$38  &        &        &  23.928   \\
274    &  Philagoria       &  125  &$-$80   &  242   &$-$56   &  17.9408  &  CE  &  332  &  17.94    &  3   &  27.3   &  274  &$-$78  &  114   &$-$66   &  17.9408  \\
278    &  Paulina          &  117  &  50    &  304   &  36    &  6.49386  &  CE  &  345  &  6.50     &  3   &  32.8   &  307  &  31   &  118   &  38    &  6.49387  \\
283    &  Emma             &  79   &  24    &  255   &  10    &  6.8952   &  CE  &  375  &  6.90     &  3   &  132.4  &  257  &  23   &        &        &  6.8952   \\
287    &  Nephthys         &  153  &  28    &  345   &  24    &  7.6040   &  C   &  267  &  7.61     &  3   &  59.6   &  356  &  36   &  158   &  39    &  7.6041   \\
290    &  Bruna            &  94   &$-$9    &  234   &$-$82   &  13.8054  &  CE  &  210  &  13.81    &  3   &  9.8    &  37   &$-$74  &  286   &$-$80   &  13.8056  \\
292    &  Ludovica         &  106  &  38    &  295   &  6     &  8.9263   &  CE  &  216  &  8.93     &  3   &  30.9   &  110  &  39   &  289   &$-$2    &  8.9263   \\
297    &  Caecilia         &  49   &$-$43   &  223   &$-$53   &  4.15138  &  CE  &  314  &  4.16     &  3   &  42.3   &  223  &$-$53  &  47    &$-$33   &  4.15139  \\
301    &  Bavaria          &  54   &  55    &  224   &  58    &  12.2408  &  CE  &  289  &  12.25    &  3   &  53.0   &  226  &  70   &  46    &  61    &  12.2409  \\
302    &  Clarissa         &  106  &$-$82   &  350   &$-$66   &  14.4766  &  CE  &  258  &  14.38    &  3   &  34.4   &  28   &$-$72  &  190   &$-$72   &  14.4767  \\
304    &  Olga             &  31   &  26    &  185   &  52    &  18.2016  &  C   &  264  &  18.36    &  3   &  66.0   &  38   &  37   &        &        &  18.2012  \\
306    &  Unitas           &  77   &$-$53   &  251   &$-$33   &  8.7388   &  CE  &  265  &  8.74     &  3   &  47.2   &  79   &$-$35  &  253   &$-$17   &  8.7387   \\
310    &  Margarita        &  38   &$-$26   &  222   &$-$34   &  12.0708  &  E   &  273  &  12.07    &  3   &  33.7   &  225  &$-$35  &  42    &$-$33   &  12.0710  \\
311    &  Claudia          &  28   &  42    &  213   &  52    &  7.5314   &  CE  &  272  &  7.53     &  3   &  26.3   &  30   &  40   &  214   &  43    &  7.5314   \\
312    &  Pierretta        &  73   &$-$43   &  245   &$-$59   &  10.2076  &  CE  &  323  &  10.28    &  3   &  46.2   &  82   &$-$39  &  256   &$-$58   &  10.2076  \\
317    &  Roxane           &  148  &$-$98   &  324   &$-$83   &  8.1696   &  CE  &  304  &  8.17     &  3   &  18.6   &  220  &$-$62  &  40    &$-$70   &  8.1696   \\
321    &  Florentina       &  100  &$-$40   &  273   &$-$61   &  2.87086  &  CE  &  293  &  2.87     &  3   &  28.0   &  95   &$-$60  &  267   &$-$66   &  2.87087  \\
327    &  Columbia         &  52   &  59    &  242   &  40    &  5.93186  &  CE  &  315  &  5.93     &  3   &  26.2   &  238  &  26   &  52    &  43    &  5.93183  \\
328    &  Gudrun           &  29   &  9     &        &        &  10.9849  &  CE  &  307  &  10.99    &  3   &  116.8  &  31   &  11   &  210   &$-$15   &  10.9851  \\
329    &  Svea             &  25   &  46    &        &        &  22.7667  &  C   &  329  &  22.78    &  3-  &  74.1   &  33   &  51   &        &        &  22.7670  \\
332    &  Siri             &  72   &  49    &  256   &  39    &  8.0062   &  C   &  311  &  8.01     &  3   &  42.5   &  259  &  48   &        &        &  8.0062   \\
333    &  Badenia          &  12   &$-$50   &  185   &$-$49   &  9.8611   &  CE  &  374  &  9.86     &  3   &  72.2   &  5    &$-$54  &        &        &  9.8611   \\
334    &  Chicago          &  13   &  33    &  188   &  44    &  7.36012  &  CE  &  366  &  7.36     &  3   &  174.1  &  21   &  20   &  200   &  32    &  7.36014  \\
336    &  Lacadiera        &  3    &  62    &  171   &  53    &  13.6955  &  C   &  325  &  13.70    &  3   &  69.0   &  194  &  39   &  37    &  54    &  13.6955  \\
337    &  Devosa           &  8    &  40    &  201   &  36    &  4.65278  &  CE  &  279  &  4.65     &  3   &  66.6   &  359  &  55   &  163   &  28    &  4.65292  \\
338    &  Budrosa          &  152  &$-$19   &  336   &$-$18   &  4.60781  &  E   &  256  &  4.61     &  3   &  50.5   &  333  &$-$7   &  151   &$-$22   &  4.60783  \\
340    &  Eduarda          &  19   &$-$40   &  190   &$-$44   &  8.0061   &  CE  &  306  &  8.01     &  3   &  28.0   &  188  &$-$43  &  18    &$-$47   &  8.0061   \\
345    &  Tercidina        &  157  &$-$46   &        &        &  12.3710  &  C   &  241  &  12.37    &  3   &  99.0   &  346  &$-$55  &        &        &  12.3708  \\
347    &  Pariana          &  44   &  22    &  237   &  38    &  4.05244  &  E   &  279  &  4.05     &  3   &  48.6   &  41   &  2    &  230   &  25    &  4.05246  \\
349    &  Dembowska        &  327  &  14    &        &        &  4.70119  &  CE  &  303  &  4.70     &  3   &  126.8  &  322  &  18   &        &        &  4.70120  \\
350    &  Ornamenta        &  188  &$-$13   &        &        &  9.1805   &  C   &  333  &  9.18     &  3   &  121.4  &  184  &$-$29  &        &        &  9.1804   \\
352    &  Gisela           &  22   &$-$30   &  206   &$-$34   &  7.4801   &  C   &  288  &  7.49     &  3   &  26.7   &  24   &$-$21  &  206   &$-$28   &  7.4801   \\
354    &  Eleonora         &  134  &  50    &        &        &  4.27720  &  CE  &  332  &  4.28     &  3   &  149.0  &  156  &  45   &        &        &  4.27719  \\
355    &  Gabriella        &  116  &  107   &  295   &  67    &  4.82898  &  CE  &  289  &  4.83     &  3   &  24.0   &  341  &  83   &  159   &  88    &  4.82899  \\
360    &  Carlova          &  16   &  71    &  132   &  64    &  6.18957  &  CE  &  327  &  6.18     &  3   &  129.1  &  355  &  55   &        &        &  6.18959  \\
361    &  Bononia          &  99   &  58    &  281   &  30    &  13.8064  &  C   &  313  &  13.84    &  3   &  151.8  &  115  &  45   &  294   &  13    &  13.8063  \\
365    &  Corduba          &  79   &  13    &        &        &  12.7052  &  C   &  289  &  12.71    &  3   &  86.8   &  80   &  4    &  255   &  33    &  12.7055  \\
367    &  Amicitia         &  28   &  36    &  209   &  48    &  5.05501  &  CE  &  278  &  5.06     &  3   &  16.8   &  203  &  38   &  21    &  32    &  5.05502  \\
373    &  Melusina         &  146  &$-$47   &        &        &  12.9864  &  CE  &  341  &  12.97    &  3   &  93.0   &  147  &$-$61  &  19    &$-$48   &  12.9863  \\
374    &  Burgundia        &  14   &  44    &        &        &  6.96401  &  C   &  372  &  6.97     &  3   &  52.8   &  13   &  41   &  180   &  23    &  6.96394  \\
377    &  Campania         &  42   &  66    &  193   &  57    &  11.6644  &  CE  &  311  &  11.66    &  3   &  90.3   &  47   &  67   &  196   &  66    &  11.6644  \\
381    &  Myrrha           &  50   &  32    &  260   &  82    &  6.57197  &  CE  &  335  &  6.57     &  3   &  127.6  &  31   &  44   &  228   &  79    &  6.57195  \\
385    &  Ilmatar          &  235  &  18    &        &        &  62.523   &  CE  &  212  &  62.35    &  3   &  85.8   &  51   &  55   &        &        &  62.540   \\
386    &  Siegena          &  290  &  31    &        &        &  9.7652   &  C   &  298  &  9.76     &  3   &  201.2  &  287  &  25   &        &        &  9.7650   \\
387    &  Aquitania        &  144  &  44    &        &        &  24.1400  &  C   &  361  &  24.14    &  3   &  105.1  &  123  &  46   &        &        &  24.1401  \\
388    &  Charybdis        &  154  &  71    &  312   &  43    &  9.5112   &  CE  &  244  &  9.52     &  3   &  125.8  &  124  &  54   &        &        &  9.5112   \\
391    &  Ingeborg         &  238  &$-$75   &  263   &$-$52   &  26.415   &  CE  &  261  &  26.39    &  3   &  18.1   &  354  &$-$65  &        &        &  26.415   \\
394    &  Arduina          &  64   &$-$76   &  152   &$-$68   &  16.6217  &  CE  &  350  &  16.53    &  3   &  30.0   &  195  &$-$61  &  56    &$-$79   &  16.6217  \\
399    &  Persephone       &  320  &  83    &        &        &  9.1464   &  CE  &  289  &  9.14     &  3   &  46.3   &  36   &  63   &  231   &  33    &  9.1464   \\
402    &  Chloe            &  306  &$-$48   &        &        &  10.6685  &  CE  &  326  &  10.66    &  3   &  55.4   &  160  &$-$37  &  312   &$-$49   &  10.6684  \\
403    &  Cyane            &  75   &  38    &  238   &  38    &  12.2701  &  CE  &  342  &  12.28    &  3   &  43.8   &  230  &  33   &  65    &  35    &  12.2700  \\
405    &  Thia             &  339  &  44    &        &        &  9.9649   &  CE  &  277  &  10.08    &  3   &  108.9  &  332  &  45   &  157   &  1     &  9.9650   \\
406    &  Erna             &  4    &$-$60   &  172   &$-$59   &  8.7908   &  E   &  258  &  8.79     &  3   &  46.0   &  357  &$-$49  &  161   &$-$60   &  8.7908   \\
407    &  Arachne          &  43   &$-$64   &  235   &$-$69   &  22.626   &  CE  &  366  &  22.63    &  3   &  97.5   &  43   &$-$58  &  241   &$-$63   &  22.626   \\
409    &  Aspasia          &  8    &  29    &        &        &  9.0214   &  C   &  384  &  9.02     &  3   &  171.0  &  4    &  29   &        &        &  9.0214   \\
410    &  Chloris          &  83   &  23    &  276   &  27    &  32.497   &  CE  &  310  &  32.50    &  3   &  118.9  &  81   &  1    &  261   &$-$1    &  32.996   \\
413    &  Edburga          &  212  &$-$57   &        &        &  15.7715  &  CE  &  360  &  15.77    &  3   &  32.5   &  202  &$-$45  &        &        &  15.7715  \\
416    &  Vaticana         &  97   &  28    &  286   &  15    &  5.37159  &  CE  &  312  &  5.37     &  3   &  88.8   &  291  &  12   &        &        &  5.37160  \\
418    &  Alemannia        &  154  &$-$56   &  336   &$-$49   &  4.67209  &  CE  &  331  &  4.67     &  3   &  40.3   &  337  &$-$39  &        &        &  4.67211  \\
424    &  Gratia           &  170  &$-$5    &  348   &$-$24   &  20.0610  &  CE  &  307  &  20.07    &  3-  &  70.5   &  351  &$-$24  &  172   &$-$6    &  20.0603  \\
426    &  Hippo            &  42   &$-$38   &  105   &$-$87   &  67.506   &  CE  &  273  &  34.30    &  2   &  113.9  &  319  &$-$66  &  14    &$-$57   &  67.504   \\
427    &  Galene           &  57   &$-$68   &  248   &$-$76   &  3.70603  &  CE  &  296  &  3.71     &  3   &  32.2   &  272  &$-$75  &  72    &$-$57   &  3.70604  \\
433    &  Eros             &  20   &  8     &        &        &  5.27029  &  CE  &  159  &  5.27     &  3   &  23.3   &  17   &  11   &        &        &  5.27026  \\
435    &  Ella             &  54   &  54    &  245   &  50    &  4.62280  &  CE  &  331  &  4.62     &  3   &  37.0   &  59   &  64   &  247   &  58    &  4.62280  \\
441    &  Bathilde         &  124  &  42    &        &        &  10.4432  &  CE  &  292  &  10.45    &  3   &  65.5   &  122  &  43   &  285   &  55    &  10.4431  \\
445    &  Edna             &  18   &$-$42   &        &        &  19.9767  &  C   &  336  &  19.96    &  3   &  87.8   &  10   &$-$45  &        &        &  19.9764  \\
446    &  Aeternitas       &  42   &  97    &        &        &  15.7374  &  CE  &  305  &  15.74    &  3   &  53.6   &  194  &  57   &  356   &  52    &  15.7375  \\
453    &  Tea              &  18   &  16    &  204   &  37    &  6.81032  &  CE  &  312  &  6.81     &  3   &  24.0   &  197  &  16   &  11    &  28    &  6.81025  \\
454    &  Mathesis         &  134  &  54    &        &        &  8.3777   &  CE  &  285  &  8.38     &  3   &  81.7   &  147  &  55   &  321   &  28    &  8.3777   \\
455    &  Bruchsalia       &  71   &$-$20   &  243   &$-$17   &  11.8398  &  C   &  325  &  11.85    &  2+  &  112.4  &  73   &$-$21  &  242   &$-$13   &  11.8402  \\
456    &  Abnoba           &  59   &  50    &        &        &  18.2787  &  CE  &  344  &  18.28    &  3   &  37.7   &  58   &  56   &        &        &  18.2791  \\
458    &  Hercynia         &  82   &  13    &  272   &  36    &  21.8123  &  CE  &  328  &  21.81    &  3   &  36.7   &  74   &  14   &  262   &  32    &  21.8136  \\
461    &  Saskia           &  148  &$-$57   &  325   &$-$56   &  7.3470   &  CE  &  298  &  7.35     &  3   &  43.6   &  195  &$-$72  &  11    &$-$70   &  7.3469   \\
470    &  Kilia            &  77   &  48    &  251   &  65    &  295.1    &  CE  &  350  &  290.00   &  2   &  27.8   &  196  &  44   &        &        &  295.0    \\
472    &  Roma             &  132  &  58    &  354   &  38    &  9.7964   &  CE  &  384  &  9.80     &  3   &  50.3   &  118  &  50   &        &        &  9.7965   \\
474    &  Prudentia        &  111  &$-$74   &  274   &$-$50   &  8.5722   &  CE  &  340  &  8.57     &  3   &  41.0   &  135  &$-$65  &  301   &$-$51   &  8.5723   \\
478    &  Tergeste         &  7    &$-$25   &  209   &$-$41   &  16.1028  &  E   &  257  &  16.10    &  3-  &  80.7   &  216  &$-$56  &        &        &  16.1031  \\
480    &  Hansa            &  358  &  15    &        &        &  16.1896  &  CE  &  332  &  16.19    &  3   &  55.9   &  173  &$-$32  &  352   &  18    &  16.1894  \\
482    &  Petrina          &  95   &  18    &  273   &  52    &  11.7921  &  E   &  318  &  11.79    &  3   &  45.8   &  281  &  61   &  94    &  24    &  11.7921  \\
484    &  Pittsburghia     &  72   &  41    &        &        &  10.6500  &  CE  &  276  &  10.63    &  3   &  30.1   &  70   &  46   &        &        &  10.6498  \\
485    &  Genua            &  323  &$-$41   &        &        &  17.6195  &  CE  &  338  &  17.59    &  3   &  54.7   &  322  &$-$50  &        &        &  17.6191  \\
489    &  Comacina         &  93   &$-$50   &  267   &$-$21   &  9.0232   &  CE  &  326  &  9.02     &  3   &  134.6  &  88   &$-$43  &  265   &$-$16   &  9.0232   \\
490    &  Veritas          &  73   &  56    &  233   &  64    &  7.9282   &  CE  &  340  &  7.93     &  3   &  112.8  &  56   &  34   &  231   &  43    &  7.9281   \\
495    &  Eulalia          &  38   &  40    &  214   &  43    &  28.966   &  CE  &  247  &  28.97    &  3   &  37.3   &  212  &  46   &  38    &  35    &  28.966   \\
502    &  Sigune           &  176  &$-$38   &        &        &  10.9267  &  CE  &  339  &  10.92    &  3   &  15.8   &  178  &$-$36  &        &        &  10.9267  \\
503    &  Evelyn           &  109  &$-$63   &  250   &$-$85   &  38.779   &  CE  &  323  &  38.78    &  3-  &  90.2   &  246  &$-$64  &  89    &$-$56   &  38.779   \\
505    &  Cava             &  285  &$-$64   &        &        &  8.1799   &  C   &  319  &  8.18     &  3   &  117.7  &  131  &$-$21  &  304   &$-$44   &  8.1800   \\
507    &  Laodica          &  105  &$-$28   &  294   &$-$25   &  4.70658  &  CE  &  323  &  4.71     &  3   &  45.2   &  115  &$-$40  &  309   &$-$30   &  4.70656  \\
508    &  Princetonia      &  132  &  41    &  313   &  13    &  52.676   &  CE  &  302  &  52.80    &  3   &  117.2  &  119  &  26   &  304   &  8     &  52.675   \\
509    &  Iolanda          &  103  &  42    &        &        &  12.2907  &  CE  &  321  &  12.31    &  3   &  55.2   &  90   &  24   &  248   &  54    &  12.2909  \\
511    &  Davida           &  100  &  26    &  299   &  24    &  5.12937  &  E   &  344  &  5.13     &  3   &  270.3  &  299  &  24   &        &        &  5.12936  \\
512    &  Taurinensis      &  138  &  32    &  327   &  30    &  5.58203  &  CE  &  274  &  5.58     &  3   &  20.9   &  324  &  45   &        &        &  5.58203  \\
516    &  Amherstia        &  255  &  24    &        &        &  7.4843   &  CE  &  341  &  7.48     &  3   &  65.1   &  81   &  54   &  254   &  22    &  7.4843   \\
519    &  Sylvania         &  107  &  6     &  291   &$-$10   &  17.9642  &  C   &  258  &  17.96    &  3   &  40.1   &  106  &  9    &  286   &$-$13   &  17.9647  \\
523    &  Ada              &  45   &$-$64   &  253   &$-$81   &  10.0324  &  CE  &  346  &  10.03    &  3   &  36.5   &  152  &$-$70  &  357   &$-$70   &  10.0324  \\
528    &  Rezia            &  50   &$-$56   &        &        &  7.3380   &  CE  &  314  &  7.34     &  3   &  92.0   &  176  &$-$59  &  46    &$-$66   &  7.3380   \\
529    &  Preziosa         &  6    &$-$30   &  179   &$-$17   &  25.939   &  C   &  287  &  27.00    &  2   &  41.2   &  2    &$-$25  &  178   &$-$10   &  25.939   \\
532    &  Herculina        &  102  &  13    &  290   &  12    &  9.4049   &  C   &  297  &  9.40     &  3   &  167.8  &  103  &  11   &        &        &  9.4049   \\
534    &  Nassovia         &  65   &  50    &  254   &  49    &  9.4689   &  CE  &  358  &  9.38     &  3   &  32.3   &  66   &  41   &  252   &  42    &  9.4689   \\
536    &  Merapi           &  10   &  39    &  231   &  60    &  8.7904   &  CE  &  352  &  8.78     &  3   &  147.1  &  2    &  31   &        &        &  8.7905   \\
537    &  Pauly            &  37   &  38    &  219   &  57    &  16.2957  &  CE  &  311  &  16.17    &  3   &  40.7   &  31   &  32   &  211   &  51    &  16.2961  \\
543    &  Charlotte        &  171  &  40    &  336   &  61    &  10.7185  &  CE  &  239  &  10.72    &  3   &  45.6   &  333  &  59   &  172   &  49    &  10.7184  \\
545    &  Messalina        &  154  &  47    &  306   &  41    &  7.4013   &  CE  &  317  &  7.20     &  3   &  112.6  &  312  &  47   &  156   &  46    &  7.4013   \\
556    &  Phyllis          &  32   &  51    &  210   &  38    &  4.29262  &  CE  &  322  &  4.29     &  3   &  36.3   &  209  &  41   &  34    &  54    &  4.29262  \\
558    &  Carmen           &  73   &  16    &  255   &  33    &  11.3901  &  C   &  330  &  11.39    &  3   &  54.8   &  254  &$-$17  &  77    &$-$35   &  11.3932  \\
562    &  Salome           &  69   &  40    &        &        &  6.35044  &  C   &  325  &  6.35     &  3-  &  33.2   &  268  &  44   &  54    &  56    &  6.35032  \\
563    &  Suleika          &  249  &$-$46   &        &        &  5.63004  &  CE  &  311  &  5.69     &  3   &  52.2   &  251  &$-$48  &        &        &  5.62998  \\
564    &  Dudu             &  99   &$-$38   &  238   &$-$58   &  8.8851   &  CE  &  264  &  8.88     &  3   &  52.0   &  73   &$-$51  &  213   &$-$36   &  8.8850   \\
565    &  Marbachia        &  175  &$-$50   &  342   &$-$26   &  4.58782  &  CE  &  216  &  4.59     &  3   &  27.8   &  163  &$-$47  &  334   &$-$22   &  4.58782  \\
567    &  Eleutheria       &  131  &  58    &  315   &  41    &  7.7174   &  CE  &  288  &  7.72     &  3   &  88.7   &  317  &  33   &  131   &  53    &  7.7174   \\
568    &  Cheruskia        &  107  &$-$49   &  293   &  36    &  13.2126  &  C   &  332  &  13.21    &  3   &  85.2   &  141  &$-$2   &        &        &  13.2087  \\
572    &  Rebekka          &  153  &  34    &  356   &  59    &  5.65008  &  CE  &  264  &  5.65     &  3   &  26.2   &  1    &  54   &  158   &  39    &  5.65009  \\
573    &  Recha            &  80   &$-$21   &  264   &$-$46   &  7.16586  &  CE  &  240  &  7.17     &  3   &  47.6   &  76   &$-$26  &        &        &  7.16585  \\
579    &  Sidonia          &  265  &$-$35   &        &        &  16.2870  &  E   &  344  &  16.29    &  3-  &  82.7   &  90   &  23   &        &        &  16.2804  \\
582    &  Olympia          &  122  &  3     &  326   &  46    &  36.363   &  C   &  298  &  36.31    &  3   &  44.4   &  135  &  3    &        &        &  36.363   \\
583    &  Klotilde         &  316  &  58    &        &        &  9.2136   &  CE  &  297  &  9.21     &  3   &  84.5   &  150  &  40   &  327   &  54    &  9.2136   \\
584    &  Semiramis        &  71   &$-$71   &        &        &  5.06892  &  CE  &  367  &  5.07     &  3   &  48.7   &  75   &$-$69  &        &        &  5.06893  \\
586    &  Thekla           &  49   &  47    &  225   &  50    &  13.6815  &  CE  &  339  &  13.67    &  3   &  78.3   &  232  &  36   &  55    &  32    &  13.6816  \\
588    &  Achilles         &  157  &$-$6    &  337   &  9     &  7.30628  &  CE  &  212  &  7.31     &  3   &  133.2  &  172  &$-$5   &        &        &  7.30630  \\
589    &  Croatia          &  226  &$-$43   &  368   &$-$56   &  24.938   &  CE  &  305  &  24.82    &  2+  &  97.5   &  220  &$-$39  &  35    &$-$56   &  24.939   \\
590    &  Tomyris          &  268  &$-$45   &        &        &  5.55245  &  CE  &  355  &  5.56     &  3   &  30.6   &  274  &$-$30  &  113   &$-$35   &  5.55248  \\
591    &  Irmgard          &  105  &  39    &  277   &  17    &  7.3451   &  CE  &  254  &  7.35     &  3   &  49.0   &  94   &  48   &  272   &  17    &  7.3451   \\
593    &  Titania          &  7    &  39    &  212   &  73    &  9.8976   &  CE  &  347  &  9.90     &  3   &  77.2   &  175  &  58   &        &        &  9.8978   \\
594    &  Mireille         &  118  &$-$86   &        &        &  4.96893  &  E   &  136  &  4.97     &  3   &  9.2    &  208  &$-$79  &        &        &  4.96929  \\
595    &  Polyxena         &  46   &  8     &  227   &$-$6    &  11.7942  &  CE  &  296  &  11.80    &  3   &  90.7   &  42   &  8    &  222   &$-$4    &  11.7942  \\
596    &  Scheila          &  110  &$-$24   &  273   &$-$38   &  15.8605  &  E   &  291  &  15.85    &  3   &  110.4  &  264  &$-$18  &  89    &$-$9    &  15.8666  \\
597    &  Bandusia         &  171  &  1     &  356   &$-$23   &  7.6648   &  C   &  272  &  7.66     &  3   &  40.6   &  355  &$-$20  &  166   &  2     &  7.6644   \\
598    &  Octavia          &  47   &$-$19   &  224   &  0     &  10.8910  &  CE  &  278  &  10.89    &  3   &  78.1   &  222  &$-$8   &        &        &  10.8912  \\
600    &  Musa             &  36   &$-$58   &  238   &$-$27   &  5.88638  &  CE  &  299  &  5.89     &  3   &  25.1   &  208  &$-$46  &  360   &$-$74   &  5.88638  \\
601    &  Nerthus          &  28   &  23    &  188   &  35    &  13.5898  &  C   &  326  &  13.59    &  3   &  75.5   &  173  &  44   &  20    &  32    &  13.5899  \\
603    &  Timandra         &  154  &  75    &  313   &  67    &  330.3    &  E   &  174  &  41.79    &  3-  &  14.3   &  223  &  72   &        &        &  330.2    \\
604    &  Tekmessa         &  5    &  89    &  203   &  87    &  5.55926  &  CE  &  318  &  5.56     &  3   &  64.5   &  158  &  74   &  305   &  62    &  5.55926  \\
605    &  Juvisia          &  92   &  47    &  264   &  16    &  15.8429  &  C   &  305  &  15.93    &  2   &  62.7   &  90   &  28   &  269   &$-$17   &  15.8418  \\
606    &  Brangane         &  11   &  29    &  201   &  20    &  12.2907  &  CE  &  307  &  12.29    &  3-  &  35.8   &  183  &  20   &  354   &  26    &  12.2907  \\
614    &  Pia              &  4    &  60    &  168   &  44    &  4.57872  &  CE  &  207  &  4.57     &  3   &  29.2   &  162  &  27   &  348   &  48    &  4.57872  \\
620    &  Drakonia         &  199  &  64    &  339   &  65    &  5.48713  &  CE  &  271  &  5.49     &  3   &  11.4   &  316  &  47   &  138   &  56    &  5.48711  \\
622    &  Esther           &  128  &$-$77   &  241   &$-$59   &  47.504   &  CE  &  219  &  47.50    &  2   &  21.9   &  248  &$-$60  &        &        &  47.504   \\
624    &  Hektor           &  132  &$-$13   &  328   &$-$33   &  6.92047  &  CE  &  354  &  6.92     &  3   &  231.0  &  333  &$-$31  &        &        &  6.92051  \\
629    &  Bernardina       &  32   &  27    &  220   &  44    &  3.76359  &  CE  &  304  &  3.76     &  3   &  37.2   &  40   &  33   &  236   &  48    &  3.76360  \\
630    &  Euphemia         &  8    &  71    &  194   &  85    &  387.0    &  E   &  302  &  350.00   &  2   &  15.5   &  2    &  54   &  125   &  71    &  387.0    \\
631    &  Philippina       &  184  &$-$3    &        &        &  5.90221  &  CE  &  269  &  5.90     &  3   &  50.5   &  183  &$-$2   &        &        &  5.90220  \\
635    &  Vundtia          &  104  &  50    &  296   &  69    &  11.7875  &  C   &  311  &  11.79    &  3   &  94.4   &  280  &  42   &  95    &  24    &  11.7873  \\
636    &  Erika            &  14   &$-$65   &  153   &$-$64   &  14.6075  &  CE  &  328  &  14.60    &  3   &  76.1   &  13   &$-$70  &  176   &$-$60   &  14.6077  \\
638    &  Moira            &  140  &  15    &  322   &  4     &  9.8751   &  C   &  283  &  9.88     &  3   &  59.6   &  327  &  10   &  144   &  22    &  9.8748   \\
639    &  Latona           &  26   &  13    &  207   &$-$10   &  6.19130  &  CE  &  325  &  6.19     &  3   &  78.5   &  25   &  12   &  204   &  10    &  6.19127  \\
647    &  Adelgunde        &  68   &$-$89   &  238   &$-$72   &  98.10    &  CE  &  252  &  32.20    &  3   &  9.7    &  39   &$-$68  &  252   &$-$67   &  98.10    \\
648    &  Pippa            &  79   &$-$17   &  267   &$-$31   &  9.2632   &  CE  &  300  &  9.26     &  3   &  76.0   &  69   &$-$29  &  262   &$-$39   &  9.2633   \\
656    &  Beagle           &  100  &  81    &        &        &  7.03314  &  CE  &  315  &  7.04     &  3   &  62.6   &  237  &  86   &        &        &  7.03310  \\
657    &  Gunlod           &  100  &  52    &  258   &  46    &  15.9287  &  C   &  251  &  15.67    &  3   &  39.4   &  267  &  33   &  104   &  44    &  15.9286  \\
660    &  Crescentia       &  58   &$-$67   &        &        &  7.9120   &  E   &  358  &  7.91     &  3   &  42.3   &  236  &  49   &  68    &  11    &  7.9104   \\
662    &  Newtonia         &  161  &$-$61   &  325   &$-$66   &  21.1063  &  CE  &  335  &  21.09    &  3-  &  22.1   &  324  &$-$43  &  126   &$-$56   &  21.1062  \\
665    &  Sabine           &  52   &$-$54   &  307   &$-$81   &  4.29404  &  CE  &  228  &  4.29     &  3   &  53.0   &  310  &$-$77  &        &        &  4.29403  \\
667    &  Denise           &  36   &$-$81   &  235   &$-$15   &  12.6845  &  E   &  340  &  12.69    &  3   &  88.6   &  40   &$-$86  &        &        &  12.6848  \\
669    &  Kypria           &  32   &  36    &  187   &  48    &  14.2787  &  CE  &  297  &  14.28    &  3   &  29.2   &  31   &  40   &  189   &  49    &  14.2789  \\
670    &  Ottegebe         &  43   &  71    &  208   &  72    &  10.0399  &  CE  &  313  &  10.04    &  3   &  35.9   &  128  &  75   &        &        &  10.0399  \\
674    &  Rachele          &  35   &$-$50   &  193   &$-$30   &  30.976   &  CE  &  334  &  30.98    &  3   &  96.2   &  187  &$-$36  &        &        &  30.975   \\
675    &  Ludmilla         &  46   &  71    &        &        &  7.7155   &  CE  &  315  &  7.72     &  3   &  67.7   &  49   &  74   &  196   &  49    &  7.7155   \\
679    &  Pax              &  41   &$-$16   &  224   &  32    &  8.4559   &  C   &  250  &  8.45     &  3   &  63.9   &  42   &$-$5   &  220   &  32    &  8.4560   \\
682    &  Hagar            &  12   &$-$56   &  227   &$-$42   &  4.85043  &  C   &  165  &  4.85     &  3   &         &  255  &$-$57  &  56    &$-$78   &  4.85042  \\
686    &  Gersuind         &  102  &  60    &        &        &  6.31238  &  CE  &  241  &  6.31     &  3   &  48.7   &  260  &  58   &  125   &  53    &  6.31240  \\
689    &  Zita             &  188  &$-$65   &  346   &$-$62   &  6.42390  &  CE  &  196  &  6.42     &  3   &  15.6   &  256  &$-$61  &  8     &$-$72   &  6.42391  \\
692    &  Hippodamia       &  222  &$-$62   &        &        &  8.9969   &  C   &  308  &  8.98     &  3   &  42.8   &  233  &$-$53  &        &        &  8.9969   \\
694    &  Ekard            &  264  &  53    &        &        &  5.92194  &  CE  &  305  &  5.92     &  3   &  92.1   &  266  &  51   &        &        &  5.92193  \\
695    &  Bella            &  314  &$-$56   &        &        &  14.2189  &  CE  &  378  &  14.22    &  3   &  40.6   &  87   &$-$55  &  314   &$-$56   &  14.2190  \\
698    &  Ernestina        &  83   &$-$54   &  213   &$-$64   &  5.03658  &  CE  &  251  &  5.04     &  3   &  26.7   &  213  &$-$66  &  76    &$-$49   &  5.03660  \\
700    &  Auravictrix      &  68   &  49    &  267   &  55    &  6.07484  &  C   &  331  &  6.08     &  3   &  16.4   &  249  &  47   &  54    &  33    &  6.07488  \\
706    &  Hirundo          &  53   &  79    &  211   &  84    &  22.0162  &  CE  &  236  &  22.03    &  3   &  29.4   &  92   &  66   &  244   &  54    &  22.0160  \\
708    &  Raphaela         &  41   &  20    &  223   &  14    &  20.8897  &  CE  &  322  &  20.92    &  3-  &  21.0   &  37   &  27   &  217   &  22    &  20.8894  \\
714    &  Ulula            &  227  &$-$15   &        &        &  6.99837  &  CE  &  288  &  7.00     &  3   &  44.3   &  42   &$-$9   &  227   &$-$14   &  6.99838  \\
718    &  Erida            &  92   &$-$60   &  243   &$-$69   &  17.4462  &  CE  &  313  &  17.45    &  3   &  70.9   &  257  &$-$52  &  78    &$-$56   &  17.4462  \\
720    &  Bohlinia         &  46   &  42    &  230   &  40    &  8.9186   &  CE  &  258  &  8.92     &  3   &  34.2   &  239  &  40   &  33    &  52    &  8.9186   \\
721    &  Tabora           &  179  &  49    &  346   &  29    &  7.9813   &  C   &  288  &  7.98     &  3   &  86.3   &  343  &  38   &  172   &  53    &  7.9812   \\
731    &  Sorga            &  79   &  46    &  272   &  28    &  8.1863   &  C   &  326  &  8.18     &  3   &  34.6   &  274  &  21   &  83    &  42    &  8.1863   \\
732    &  Tjilaki          &  7    &  71    &  349   &  55    &  12.3410  &  CE  &  285  &  12.34    &  3-  &  36.5   &  160  &  23   &  353   &  24    &  12.3411  \\
733    &  Mocia            &  178  &  50    &        &        &  11.3761  &  CE  &  309  &  11.37    &  3   &  98.5   &  191  &  58   &        &        &  11.3762  \\
734    &  Benda            &  92   &  52    &  272   &  35    &  7.10550  &  CE  &  283  &  7.11     &  3   &  67.3   &  272  &  50   &  101   &  53    &  7.10560  \\
742    &  Edisona          &  22   &$-$67   &  186   &$-$40   &  18.5829  &  CE  &  332  &  18.52    &  3   &  47.1   &  9    &$-$64  &  170   &$-$39   &  18.5833  \\
747    &  Winchester       &  177  &$-$32   &  329   &$-$46   &  9.4147   &  CE  &  271  &  9.41     &  3   &  170.1  &  304  &$-$60  &        &        &  9.4148   \\
749    &  Malzovia         &  62   &  50    &  252   &  58    &  5.92746  &  CE  &  265  &  5.93     &  3-  &  11.1   &  246  &  55   &  55    &  46    &  5.92748  \\
752    &  Sulamitis        &  77   &$-$43   &  245   &$-$38   &  27.383   &  CE  &  268  &  27.37    &  3   &  60.2   &  248  &$-$34  &  77    &$-$36   &  27.383   \\
753    &  Tiflis           &  210  &  70    &        &        &  9.8260   &  CE  &  238  &  9.85     &  3   &  26.5   &  5    &  36   &  199   &  57    &  9.8259   \\
754    &  Malabar          &  199  &$-$37   &  334   &$-$37   &  11.7372  &  C   &  379  &  11.74    &  3   &  91.3   &  334  &$-$38  &        &        &  11.7372  \\
756    &  Lilliana         &  43   &  34    &  193   &  30    &  7.8325   &  CE  &  375  &  7.83     &  3   &  64.8   &  53   &  36   &  201   &  31    &  7.8325   \\
757    &  Portlandia       &  99   &$-$39   &  272   &$-$59   &  6.58108  &  CE  &  312  &  6.58     &  3   &  32.9   &  263  &$-$69  &  90    &$-$56   &  6.58112  \\
758    &  Mancunia         &  106  &  42    &        &        &  12.7200  &  CE  &  334  &  12.73    &  3   &  89.0   &  303  &  40   &  114   &  52    &  12.7201  \\
760    &  Massinga         &  166  &  32    &  324   &  48    &  10.7611  &  E   &  382  &  10.72    &  3   &  70.0   &  156  &  47   &        &        &  10.7609  \\
769    &  Tatjana          &  204  &  86    &  312   &  62    &  35.064   &  CE  &  340  &  35.08    &  3-  &  96.7   &  347  &  38   &  176   &  54    &  35.064   \\
770    &  Bali             &  65   &  44    &  257   &  44    &  5.81892  &  CE  &  301  &  5.82     &  3   &  16.4   &  70   &  50   &  262   &  45    &  5.81894  \\
771    &  Libera           &  64   &$-$69   &  288   &$-$29   &  5.89046  &  CE  &  275  &  5.89     &  3   &  28.2   &  64   &$-$78  &        &        &  5.89042  \\
774    &  Armor            &  79   &$-$18   &  263   &$-$15   &  25.155   &  CE  &  395  &  25.11    &  2   &  50.2   &  261  &$-$10  &  78    &$-$7    &  25.155   \\
784    &  Pickeringia      &  97   &  54    &  284   &  29    &  13.1700  &  CE  &  303  &  13.14    &  2+  &  75.6   &  103  &  68   &  282   &  35    &  13.1700  \\
785    &  Zwetana          &  266  &  62    &        &        &  8.8867   &  CE  &  280  &  8.89     &  3   &  50.7   &  270  &  61   &        &        &  8.8867   \\
787    &  Moskva           &  332  &  54    &        &        &  6.05581  &  CE  &  274  &  6.06     &  3   &  32.0   &  331  &  59   &  126   &  27    &  6.05581  \\
789    &  Lena             &  90   &  42    &  263   &  47    &  5.84235  &  CE  &  200  &  5.85     &  3   &  22.5   &  192  &  39   &        &        &  5.84239  \\
791    &  Ani              &  93   &$-$28   &  264   &$-$3    &  11.1696  &  CE  &  321  &  11.17    &  3   &  99.8   &  94   &$-$25  &  269   &  4     &  11.1695  \\
796    &  Sarita           &  21   &  65    &        &        &  8.1742   &  C   &  226  &  8.18     &  3   &  43.6   &  69   &  64   &  278   &  20    &  8.1743   \\
797    &  Montana          &  14   &  60    &  180   &  47    &  4.54619  &  CE  &  304  &  4.55     &  3   &  21.2   &  6    &  61   &  179   &  45    &  4.54619  \\
798    &  Ruth             &  88   &  9     &  260   &  36    &  8.5508   &  C   &  339  &  8.55     &  3   &  45.2   &  84   &  27   &        &        &  8.5507   \\
799    &  Gudula           &  131  &  75    &  342   &  70    &  14.8108  &  C   &  356  &  14.81    &  3   &  47.2   &  350  &  46   &  159   &  45    &  14.8108  \\
800    &  Kressmannia      &  156  &  59    &  323   &  60    &  4.46094  &  C   &  246  &  4.46     &  3   &  15.4   &  345  &  37   &  172   &  34    &  4.46096  \\
802    &  Epyaxa           &  94   &$-$55   &        &        &  4.39012  &  C   &  153  &  4.39     &  3   &  7.4    &  347  &$-$87  &        &        &  4.39012  \\
803    &  Picka            &  55   &  36    &  225   &  29    &  5.07479  &  CE  &  240  &  5.07     &  3   &  57.4   &  53   &  41   &  218   &  34    &  5.07479  \\
804    &  Hispania         &  87   &$-$18   &  264   &$-$49   &  14.8476  &  CE  &  300  &  14.85    &  3   &  149.7  &  90   &  2    &  268   &$-$35   &  14.8486  \\
807    &  Ceraskia         &  133  &  18    &  324   &  26    &  7.3738   &  C   &  255  &  7.37     &  3   &  21.2   &  132  &  26   &  325   &  23    &  7.3739   \\
808    &  Merxia           &  25   &  62    &  183   &  62    &  30.630   &  CE  &  387  &  30.63    &  3   &  30.9   &  26   &  54   &  192   &  57    &  30.630   \\
820    &  Adriana          &  100  &  19    &  285   &  22    &  12.4064  &  E   &  278  &  6.53     &  2   &  63.8   &  284  &  29   &  98    &  24    &  12.4063  \\
823    &  Sisigambis       &  176  &  46    &  353   &  63    &  146.57   &  CE  &  247  &  146.00   &  2   &  14.7   &  186  &  48   &        &        &  146.58   \\
824    &  Anastasia        &  144  &  73    &  342   &  72    &  252.0    &  CE  &  225  &  250.00   &  3-  &  32.5   &  289  &  86   &  56    &  62    &  252.0    \\
829    &  Academia         &  45   &$-$53   &  192   &$-$69   &  7.8933   &  CE  &  226  &  7.89     &  3-  &  41.2   &  245  &$-$67  &  71    &$-$41   &  7.8932   \\
830    &  Petropolitana    &  237  &  48    &        &        &  169.59   &  CE  &  312  &  39.00    &  2   &  41.3   &  217  &  31   &  33    &  34    &  169.63   \\
832    &  Karin            &  60   &  48    &  237   &  50    &  18.3513  &  CE  &  212  &  18.35    &  3   &  15.8   &  242  &  46   &  59    &  44    &  18.3512  \\
842    &  Kerstin          &  62   &  53    &  256   &  11    &  18.7146  &  C   &  223  &  18.72    &  2   &  43.6   &  261  &  34   &  57    &  66    &  18.7150  \\
844    &  Leontina         &  185  &  48    &  336   &  54    &  6.78301  &  CE  &  356  &  6.79     &  3   &  42.1   &  302  &  68   &        &        &  6.78303  \\
847    &  Agnia            &  155  &  12    &  334   &  20    &  14.8249  &  CE  &  315  &  14.83    &  3   &  24.9   &  341  &  18   &  162   &  13    &  14.8247  \\
849    &  Ara              &  221  &$-$36   &        &        &  4.11640  &  C   &  286  &  4.12     &  3   &  80.8   &  223  &$-$41  &        &        &  4.11639  \\
851    &  Zeissia          &  108  &  47    &  291   &  44    &  9.3317   &  CE  &  270  &  9.34     &  3   &  12.6   &  275  &  68   &        &        &  9.3316   \\
855    &  Newcombia        &  147  &$-$26   &  346   &$-$43   &  3.00367  &  CE  &  215  &  3.00     &  3   &  12.4   &  357  &$-$87  &        &        &  3.00368  \\
857    &  Glasenappia      &  37   &  38    &        &        &  8.2075   &  CE  &  271  &  8.20     &  3   &  14.5   &  38   &  34   &  227   &  48    &  8.2076   \\
860    &  Ursina           &  68   &  55    &  238   &  28    &  9.3023   &  CE  &  332  &  9.39     &  3   &  34.6   &  73   &  60   &        &        &  9.3023   \\
861    &  Aida             &  170  &  72    &  331   &  52    &  11.0566  &  CE  &  299  &  10.95    &  3   &  69.6   &  294  &  70   &        &        &  11.0566  \\
868    &  Lova             &  31   &$-$39   &  210   &$-$28   &  41.152   &  CE  &  276  &  41.12    &  3   &  50.7   &  41   &$-$49  &  217   &$-$28   &  41.151   \\
870    &  Manto            &  93   &  25    &  279   &  24    &  122.18   &  CE  &  230  &  122.30   &  3   &  11.9   &  95   &  31   &  288   &  33    &  122.17   \\
872    &  Holda            &  80   &  25    &        &        &  5.94052  &  CE  &  310  &  5.95     &  3   &  34.4   &  253  &  32   &  77    &  24    &  5.94052  \\
874    &  Rotraut          &  211  &$-$51   &  358   &$-$52   &  14.3008  &  C   &  339  &  14.30    &  3-  &  58.3   &  2    &$-$36  &  201   &$-$41   &  14.3007  \\
877    &  Walkure          &  48   &  68    &  234   &  74    &  17.4218  &  CE  &  301  &  17.42    &  3-  &  39.9   &  47   &  66   &  262   &  71    &  17.4217  \\
881    &  Athene           &  2    &$-$34   &  180   &$-$78   &  13.8945  &  CE  &  187  &  13.89    &  3-  &  12.2   &  115  &$-$77  &  338   &$-$43   &  13.8943  \\
888    &  Parysatis        &  102  &$-$64   &  254   &$-$41   &  5.93336  &  C   &  302  &  5.93     &  3   &  44.8   &  263  &$-$47  &  127   &$-$62   &  5.93333  \\
889    &  Erynia           &  14   &$-$62   &  201   &$-$44   &  9.8748   &  CE  &  190  &  9.89     &  3   &  16.7   &  187  &$-$60  &  335   &$-$74   &  9.8749   \\
890    &  Waltraut         &  9    &  46    &  177   &  53    &  12.5831  &  CE  &  195  &  12.58    &  3   &  28.4   &  122  &  72   &  30    &  69    &  12.5831  \\
893    &  Leopoldina       &  173  &$-$16   &  340   &$-$28   &  12.5991  &  C   &  311  &  14.12    &  3   &  76.6   &  331  &$-$42  &  179   &$-$17   &  12.5993  \\
899    &  Jokaste          &  174  &$-$104  &  349   &$-$62   &  6.24812  &  CE  &  281  &  6.25     &  3   &  31.0   &  71   &$-$50  &        &        &  6.24811  \\
905    &  Universitas      &  89   &$-$50   &  256   &$-$52   &  14.2420  &  CE  &  249  &  14.24    &  3   &  10.6   &  113  &$-$57  &  276   &$-$60   &  14.2420  \\
908    &  Buda             &  44   &  4     &  230   &  22    &  14.5744  &  C   &  306  &  14.57    &  3   &  30.7   &  40   &  5    &  225   &  16    &  14.5750  \\
915    &  Cosette          &  7    &  46    &  199   &  53    &  4.46975  &  CE  &  280  &  4.45     &  3   &  11.7   &  189  &  61   &  350   &  56    &  4.46974  \\
918    &  Itha             &  236  &$-$74   &        &        &  3.47380  &  CE  &  202  &  3.47     &  3   &  20.3   &  72   &$-$54  &        &        &  3.47381  \\
924    &  Toni             &  44   &  27    &  219   &  50    &  19.4374  &  C   &  286  &  19.44    &  3   &  78.3   &  40   &  32   &  214   &  37    &  19.4373  \\
925    &  Alphonsina       &  285  &  48    &        &        &  7.8775   &  C   &  327  &  7.88     &  3   &  57.5   &  294  &  41   &        &        &  7.8775   \\
934    &  Thuringia        &  120  &$-$64   &        &        &  8.1653   &  CE  &  178  &  8.17     &  3   &  53.7   &  120  &$-$52  &        &        &  8.1653   \\
940    &  Kordula          &  82   &$-$46   &        &        &  15.5641  &  CE  &  339  &  15.57    &  3   &  79.8   &  272  &$-$39  &  102   &$-$30   &  15.5639  \\
950    &  Ahrensa          &  86   &  18    &  132   &  61    &  205.7    &  CE  &  286  &  202.00   &  3   &  13.7   &  10   &  89   &        &        &  205.7    \\
952    &  Caia             &  64   &  19    &  247   &  13    &  7.5011   &  CE  &  303  &  7.51     &  2   &  88.7   &  239  &$-$19  &        &        &  7.5010   \\
955    &  Alstede          &  51   &  67    &  244   &  34    &  5.18734  &  CE  &  292  &  5.19     &  3   &  17.2   &  64   &  57   &  246   &  23    &  5.18734  \\
956    &  Elisa            &  66   &$-$40   &  255   &$-$46   &  16.4987  &  E   &  212  &  16.49    &  3   &  10.5   &  67   &$-$46  &  252   &$-$33   &  16.4984  \\
968    &  Petunia          &  38   &$-$59   &  252   &$-$45   &  61.159   &  CE  &  291  &  61.28    &  3   &  24.4   &  355  &$-$78  &        &        &  61.160   \\
976    &  Benjamina        &  160  &  54    &  343   &  68    &  9.7082   &  E   &  291  &  9.70     &  3   &  83.2   &  151  &  40   &  336   &  60    &  9.7083   \\
977    &  Philippa         &  132  &$-$63   &  221   &$-$71   &  15.4042  &  CE  &  303  &  15.40    &  3   &  65.5   &  213  &$-$67  &  85    &$-$66   &  15.4043  \\
984    &  Gretia           &  239  &  43    &        &        &  5.77801  &  CE  &  258  &  5.78     &  3   &  32.5   &  245  &  52   &        &        &  5.77803  \\
986    &  Amelia           &  85   &  30    &        &        &  9.5187   &  CE  &  299  &  9.52     &  3   &  48.7   &  282  &  30   &  80    &  30    &  9.5185   \\
993    &  Moultona         &  176  &$-$69   &  326   &$-$68   &  5.27012  &  CE  &  214  &  5.27     &  3   &  15.2   &  22   &  40   &  199   &  34    &  5.27004  \\
999    &  Zachia           &  28   &  38    &  191   &  34    &  22.836   &  CE  &  257  &  22.84    &  3   &  16.9   &  28   &  29   &  199   &  24    &  22.836   \\
1002   &  Olbersia         &  22   &  59    &  220   &  36    &  10.2367  &  CE  &  238  &  10.24    &  3   &  22.9   &  220  &  35   &  16    &  54    &  10.2367  \\
1010   &  Marlene          &  95   &  37    &  284   &  37    &  31.065   &  CE  &  289  &  31.06    &  2+  &  46.9   &  106  &  47   &  299   &  42    &  31.065   \\
1012   &  Sarema           &  51   &  45    &  242   &  50    &  10.3071  &  CE  &  128  &  10.32    &  3   &  20.9   &  51   &  64   &  254   &  53    &  10.3071  \\
1013   &  Tombecka         &  17   &  48    &  235   &  51    &  6.05015  &  CE  &  265  &  6.05     &  3   &  34.6   &  244  &  34   &  54    &  46    &  6.05018  \\
1021   &  Flammario        &  0    &  104   &  184   &  74    &  12.1519  &  CE  &  310  &  12.16    &  3-  &  100.8  &  216  &  55   &  32    &  22    &  12.1518  \\
1022   &  Olympiada        &  44   &  25    &        &        &  3.83359  &  CE  &  302  &  3.82     &  3   &  32.9   &  39   &  17   &  241   &  67    &  3.83359  \\
1029   &  La Plata         &  91   &  47    &  276   &  39    &  15.3106  &  CE  &  225  &  15.31    &  3   &  16.5   &  293  &  56   &        &        &  15.3107  \\
1032   &  Pafuri           &  136  &  83    &  338   &  56    &  112.80   &  CE  &  280  &  33.39    &  3-  &  65.7   &  178  &  67   &  355   &  47    &  112.81   \\
1035   &  Amata            &  45   &  81    &  262   &  34    &  9.0821   &  E   &  262  &  9.08     &  3   &  56.1   &  247  &  29   &  31    &  69    &  9.0822   \\
1040   &  Klumpkea         &  339  &$-$29   &        &        &  37.733   &  E   &  175  &  59.20    &  2   &  22.3   &  172  &  48   &        &        &  56.588   \\
1054   &  Forsytia         &  183  &  70    &  357   &  42    &  7.6497   &  CE  &  321  &  7.65     &  3   &  53.0   &  187  &  61   &        &        &  7.6498   \\
1056   &  Azalea           &  54   &  34    &  243   &  46    &  15.0275  &  CE  &  261  &  11.89    &  2+  &  11.9   &  252  &  51   &  64    &  41    &  15.0276  \\
1069   &  Planckia         &  50   &  44    &  215   &  73    &  8.6584   &  CE  &  322  &  8.66     &  3   &  35.7   &  197  &  83   &        &        &  8.6585   \\
1075   &  Helina           &  125  &$-$43   &        &        &  44.677   &  CE  &  251  &  44.90    &  3-  &  37.9   &  128  &$-$43  &  281   &$-$45   &  44.677   \\
1082   &  Pirola           &  125  &$-$69   &  296   &$-$65   &  15.8543  &  CE  &  244  &  15.85    &  3   &  48.4   &  123  &$-$42  &  300   &$-$38   &  15.8540  \\
1083   &  Salvia           &  96   &$-$53   &  267   &$-$59   &  4.28144  &  CE  &  197  &  4.23     &  3   &  8.9    &  358  &$-$58  &  165   &$-$59   &  4.28143  \\
1085   &  Amaryllis        &  175  &$-$61   &  331   &$-$67   &  18.1425  &  E   &  345  &  18.11    &  3-  &  69.3   &  325  &$-$75  &  184   &$-$64   &  18.1426  \\
1088   &  Mitaka           &  112  &$-$38   &  281   &$-$54   &  3.03537  &  CE  &  278  &  3.04     &  3   &  15.1   &  280  &$-$71  &        &        &  3.03538  \\
1102   &  Pepita           &  27   &$-$48   &  242   &$-$43   &  5.10532  &  CE  &  370  &  5.11     &  3   &  36.6   &  25   &$-$34  &  231   &$-$30   &  5.10532  \\
1107   &  Lictoria         &  68   &  62    &  294   &  65    &  8.5611   &  CE  &  334  &  8.56     &  3   &  79.1   &  282  &  64   &  96    &  52    &  8.5611   \\
1110   &  Jaroslawa        &  101  &  67    &  322   &  62    &  97.27    &  CE  &  307  &  97.40    &  3-  &  12.3   &  236  &  75   &        &        &  97.28    \\
1116   &  Catriona         &  114  &  51    &  282   &  20    &  8.8360   &  C   &  176  &  8.83     &  3   &  38.7   &  292  &  18   &        &        &  8.8360   \\
1118   &  Hanskya          &  72   &$-$44   &  299   &$-$77   &  25.308   &  E   &  254  &  15.61    &  2   &  71.0   &  72   &$-$52  &  344   &$-$82   &  25.308   \\
1119   &  Euboea           &  45   &  55    &  254   &  58    &  11.3979  &  CE  &  197  &  11.41    &  3   &  29.4   &  282  &  55   &  79    &  75    &  11.3981  \\
1126   &  Otero            &  58   &  89    &  285   &  62    &  3.64800  &  CE  &  209  &  3.65     &  3   &  12.0   &  44   &  75   &  240   &  56    &  3.64800  \\
1127   &  Mimi             &  274  &$-$76   &        &        &  12.7456  &  CE  &  290  &  12.75    &  3   &  46.0   &  224  &$-$57  &        &        &  12.7456  \\
1135   &  Colchis          &  48   &$-$45   &  213   &$-$53   &  23.482   &  CE  &  262  &  23.47    &  2   &  50.6   &  139  &$-$58  &  330   &$-$81   &  23.483   \\
1137   &  Raissa           &  158  &$-$76   &  330   &$-$91   &  143.65   &  CE  &  215  &  142.79   &  3-  &  19.4   &  220  &$-$66  &  40    &$-$77   &  143.64   \\
1140   &  Crimea           &  53   &$-$73   &  126   &$-$36   &  9.7870   &  E   &  208  &  9.77     &  3   &  28.5   &  12   &$-$73  &  175   &$-$22   &  9.7869   \\
1148   &  Rarahu           &  147  &$-$7    &  324   &$-$7    &  6.54448  &  CE  &  327  &  6.54     &  3-  &  27.5   &  146  &$-$3   &  327   &$-$2    &  6.54448  \\
1157   &  Arabia           &  50   &$-$51   &  160   &$-$84   &  11.5472  &  CE  &  271  &  15.22    &  3-  &  29.0   &  43   &$-$52  &  205   &$-$61   &  11.5474  \\
1160   &  Illyria          &  68   &  78    &  269   &  50    &  4.10296  &  CE  &  250  &  4.10     &  3   &  14.0   &  87   &  65   &        &        &  4.10295  \\
1186   &  Turnera          &  205  &  50    &        &        &  12.0851  &  CE  &  329  &  12.09    &  3   &  34.3   &  206  &  63   &        &        &  12.0851  \\
1188   &  Gothlandia       &  57   &$-$72   &        &        &  3.49182  &  CE  &  272  &  3.49     &  3   &  12.2   &  334  &$-$84  &        &        &  3.49182  \\
1189   &  Terentia         &  102  &$-$63   &  321   &$-$54   &  19.3090  &  CE  &  268  &  19.31    &  3   &  59.2   &  50   &$-$52  &        &        &  19.3090  \\
1196   &  Sheba            &  96   &  64    &        &        &  6.31379  &  CE  &  322  &  6.32     &  3   &  33.2   &  113  &  72   &        &        &  6.31376  \\
1200   &  Imperatrix       &  128  &  39    &  308   &  58    &  17.7783  &  CE  &  247  &  17.77    &  3   &  42.0   &  343  &  68   &  182   &  51    &  17.7778  \\
1202   &  Marina           &  65   &$-$30   &  241   &$-$36   &  9.4580   &  C   &  217  &  9.45     &  3   &  63.8   &  228  &$-$43  &  54    &$-$47   &  9.4583   \\
1207   &  Ostenia          &  130  &$-$64   &  372   &$-$72   &  9.0713   &  CE  &  237  &  9.07     &  3   &  22.9   &  51   &$-$60  &  183   &$-$63   &  9.0713   \\
1214   &  Richilde         &  118  &$-$54   &  326   &$-$43   &  9.8667   &  CE  &  245  &  9.86     &  3   &  36.7   &  59   &$-$64  &  275   &$-$46   &  9.8669   \\
1223   &  Neckar           &  72   &  34    &  255   &  33    &  7.8239   &  CE  &  311  &  7.81     &  3   &  22.8   &  69   &  30   &  252   &  28    &  7.8240   \\
1228   &  Scabiosa         &  65   &$-$68   &  259   &$-$73   &  22.697   &  E   &  220  &           &      &  16.2   &  122  &$-$86  &        &        &  22.697   \\
1237   &  Genevieve        &  83   &$-$48   &  228   &$-$63   &  24.715   &  E   &  368  &  16.37    &  2   &  43.0   &  246  &  5    &  64    &  8     &  24.698   \\
1241   &  Dysona           &  33   &$-$25   &  112   &$-$74   &  8.6074   &  CE  &  408  &  8.61     &  3-  &  79.2   &  124  &$-$68  &  20    &$-$23   &  8.6074   \\
1245   &  Calvinia         &  54   &$-$47   &  236   &$-$42   &  4.85147  &  CE  &  283  &  4.85     &  3   &  29.8   &  52   &$-$51  &  235   &$-$43   &  4.85148  \\
1248   &  Jugurtha         &  63   &$-$86   &        &        &  12.1904  &  CE  &  335  &  12.91    &  3   &  28.5   &  74   &$-$89  &        &        &  12.1905  \\
1251   &  Hedera           &  23   &$-$62   &  192   &$-$63   &  19.9020  &  CE  &  229  &  19.90    &  3-  &  13.2   &  271  &$-$53  &  115   &$-$63   &  19.9020  \\
1256   &  Normannia        &  78   &$-$18   &  261   &$-$12   &  489.7    &  CE  &  236  &  488.06   &  2   &  73.3   &  84   &$-$25  &        &        &  489.8    \\
1263   &  Varsavia         &  335  &$-$13   &        &        &  7.1650   &  CE  &  320  &  7.16     &  3   &  51.4   &  341  &$-$14  &        &        &  7.1650   \\
1275   &  Cimbria          &  91   &$-$58   &  274   &$-$26   &  5.65456  &  CE  &  323  &  5.65     &  3   &  27.6   &  271  &$-$31  &  85    &$-$61   &  5.65454  \\
1276   &  Ucclia           &  106  &$-$54   &  247   &$-$16   &  4.90747  &  CE  &  190  &  4.91     &  3   &  36.5   &  154  &$-$69  &        &        &  4.90747  \\
1283   &  Komsomolia       &  69   &  40    &  248   &  67    &  32.196   &  CE  &  248  &  32.17    &  3   &  29.6   &  76   &  31   &  261   &  48    &  32.196   \\
1284   &  Latvia           &  85   &$-$22   &  282   &$-$46   &  9.5538   &  CE  &  272  &  9.55     &  3-  &  41.1   &  105  &  32   &        &        &  9.5506   \\
1291   &  Phryne           &  111  &  42    &  271   &  68    &  5.58413  &  CE  &  241  &  5.58     &  3   &  27.4   &  109  &  34   &  281   &  56    &  5.58414  \\
1299   &  Mertona          &  85   &  41    &  271   &  50    &  4.97692  &  CE  &  151  &  4.98     &  3   &  14.2   &  73   &  35   &  253   &  56    &  4.97691  \\
1301   &  Yvonne           &  53   &  29    &        &        &  7.3197   &  CE  &  252  &  7.32     &  3   &  21.4   &  39   &  41   &        &        &  7.3197   \\
1312   &  Vassar           &  108  &$-$50   &  256   &$-$13   &  7.9319   &  CE  &  251  &  7.93     &  3   &  32.7   &  251  &$-$23  &        &        &  7.9319   \\
1317   &  Silvretta        &  42   &$-$49   &  152   &$-$54   &  7.0679   &  CE  &  268  &  7.05     &  3   &  26.4   &  161  &$-$46  &  45    &$-$57   &  7.0680   \\
1332   &  Marconia         &  54   &  50    &  239   &  52    &  32.120   &  E   &  283  &  19.16    &  3   &  46.8   &  240  &  26   &  59    &  26    &  32.120   \\
1333   &  Cevenola         &  16   &$-$81   &  210   &$-$43   &  4.87933  &  CE  &  225  &  4.88     &  3   &  15.3   &  38   &$-$86  &  220   &$-$44   &  4.87932  \\
1335   &  Demoulina        &  84   &  56    &  278   &  61    &  74.94    &  CE  &  104  &  74.86    &  2+  &  7.5    &  318  &  58   &  126   &  60    &  74.94    \\
1349   &  Bechuana         &  156  &  31    &  322   &  38    &  15.6878  &  CE  &  306  &  15.69    &  3-  &  24.2   &  314  &  46   &  153   &  32    &  15.6873  \\
1350   &  Rosselia         &  72   &$-$72   &  246   &$-$60   &  8.1401   &  CE  &  223  &  8.14     &  3   &  20.8   &  67   &$-$64  &  246   &$-$58   &  8.1401   \\
1351   &  Uzbekistania     &  54   &$-$60   &  194   &$-$62   &  73.98    &  CE  &  330  &  73.90    &  2   &  60.0   &  41   &$-$58  &        &        &  73.98    \\
1353   &  Maartje          &  107  &  49    &  279   &  70    &  22.9925  &  CE  &  269  &  22.93    &  3   &  39.0   &  285  &  74   &  120   &  42    &  22.9924  \\
1366   &  Piccolo          &  187  &  47    &  348   &  43    &  16.1834  &  CE  &  345  &  16.57    &  2   &  26.9   &  352  &  49   &  201   &  55    &  16.1834  \\
1378   &  Leonce           &  10   &$-$73   &  206   &$-$88   &  4.32526  &  CE  &  200  &  4.33     &  3   &  21.2   &  46   &$-$77  &  210   &$-$67   &  4.32527  \\
1379   &  Lomonosowa       &  272  &$-$47   &        &        &  24.485   &  CE  &  289  &  24.49    &  3   &  18.7   &  72   &$-$84  &  265   &$-$46   &  24.485   \\
1389   &  Onnie            &  131  &$-$93   &  264   &$-$74   &  23.0449  &  CE  &  197  &  22.50    &  2   &  13.8   &  183  &$-$75  &  360   &$-$79   &  23.0447  \\
1390   &  Abastumani       &  144  &  18    &  327   &$-$21   &  13.1646  &  CE  &  323  &  17.10    &  2   &  95.8   &  148  &  25   &        &        &  13.1648  \\
1396   &  Outeniqua        &  69   &  74    &  259   &  73    &  3.08174  &  CE  &  255  &  3.08     &  3   &  11.7   &  242  &  42   &  61    &  55    &  3.08175  \\
1398   &  Donnera          &  2    &  39    &  188   &  15    &  7.2315   &  CE  &  293  &  7.23     &  3   &  28.3   &  1    &  44   &        &        &  7.2316   \\
1400   &  Tirela           &  104  &$-$66   &  291   &$-$28   &  13.3540  &  CE  &  122  &  13.36    &  2   &  15.7   &  58   &$-$80  &  297   &$-$41   &  13.3538  \\
1403   &  Idelsonia        &  147  &$-$15   &  322   &$-$6    &  5.45928  &  CE  &  179  &  5.46     &  3   &  26.5   &  325  &  9    &  141   &  4     &  5.45924  \\
1413   &  Roucarie         &  120  &  26    &  311   &  46    &  6.53059  &  CE  &  222  &  6.36     &  3   &  19.8   &  310  &  33   &  124   &  15    &  6.53058  \\
1423   &  Jose             &  81   &$-$64   &  256   &$-$72   &  12.3127  &  CE  &  270  &  12.31    &  3   &  19.6   &  78   &$-$82  &        &        &  12.3127  \\
1431   &  Luanda           &  206  &$-$72   &  273   &$-$75   &  4.13594  &  CE  &  223  &  4.14     &  3-  &  13.6   &  18   &$-$87  &        &        &  4.13593  \\
1434   &  Margot           &  199  &$-$49   &  351   &$-$73   &  8.2281   &  CE  &  313  &  8.17     &  3   &  27.2   &  348  &$-$62  &  196   &$-$47   &  8.2282   \\
1436   &  Salonta          &  56   &  38    &  219   &  28    &  8.8698   &  CE  &  315  &  8.87     &  3   &  53.8   &  223  &  18   &  57    &  35    &  8.8698   \\
1459   &  Magnya           &  41   &$-$102  &  141   &$-$63   &  4.67910  &  CE  &  226  &  4.68     &  3   &  29.9   &  207  &$-$51  &  72    &$-$59   &  4.67911  \\
1461   &  Jean-Jacques     &  169  &$-$17   &  329   &$-$58   &  16.5610  &  C   &  258  &  16.56    &  2   &  35.1   &  149  &$-$12  &  319   &$-$23   &  8.2792   \\
1484   &  Postrema         &  19   &  36    &        &        &  12.1897  &  CE  &  223  &  12.19    &  3-  &  40.9   &  19   &  44   &  250   &  64    &  12.1898  \\
1490   &  Limpopo          &  150  &  22    &  318   &  51    &  6.65158  &  CE  &  181  &  6.65     &  3   &  14.8   &  142  &  2    &  319   &  22    &  6.65163  \\
1493   &  Sigrid           &  117  &  79    &        &        &  43.179   &  CE  &  224  &  43.30    &  2   &  28.9   &  350  &  69   &  183   &  69    &  43.179   \\
1500   &  Jyvaskyla        &  101  &$-$66   &  255   &$-$78   &  8.8275   &  CE  &  142  &  8.83     &  2   &  8.1    &  268  &$-$79  &  123   &$-$75   &  8.8275   \\
1503   &  Kuopio           &  43   &$-$71   &        &        &  9.9586   &  CE  &  320  &  9.96     &  3   &  22.3   &  27   &$-$61  &  170   &$-$86   &  9.9586   \\
1542   &  Schalen          &  82   &  37    &  260   &  38    &  7.5154   &  C   &  276  &  7.52     &  3   &  42.4   &  259  &  53   &  82    &  53    &  7.5154   \\
1545   &  Thernoe          &  142  &$-$55   &  316   &$-$62   &  17.2031  &  CE  &  175  &  17.20    &  3   &  17.3   &  352  &$-$80  &  164   &$-$75   &  17.2032  \\
1547   &  Nele             &  311  &  53    &        &        &  7.0974   &  CE  &  268  &  7.10     &  3   &  16.8   &  318  &  50   &  159   &  28    &  7.0974   \\
1554   &  Yugoslavia       &  43   &$-$69   &  280   &$-$41   &  3.88768  &  CE  &  177  &  3.89     &  3   &  16.2   &  281  &$-$34  &  78    &$-$64   &  3.88766  \\
1568   &  Aisleen          &  112  &$-$67   &        &        &  6.67605  &  C   &  208  &  6.68     &  3   &  11.6   &  109  &$-$68  &        &        &  6.67597  \\
1572   &  Posnania         &  81   &$-$61   &  226   &$-$78   &  8.0493   &  CE  &  231  &  8.05     &  3   &  27.8   &  205  &$-$82  &  85    &$-$63   &  8.0495   \\
1584   &  Fuji             &  107  &  20    &  286   &$-$18   &  14.8872  &  CE  &  286  &  14.88    &  3   &  16.7   &  104  &  22   &        &        &  14.8865  \\
1590   &  Tsiolkovskaja    &  98   &  6     &  277   &  16    &  6.72899  &  C   &  222  &  6.73     &  3   &  10.3   &  277  &  12   &  99    &$-$6    &  6.72890  \\
1591   &  Baize            &  20   &$-$14   &  192   &  46    &  7.7935   &  E   &  215  &  7.79     &  3-  &  14.4   &  189  &  45   &  5     &$-$2    &  7.7935   \\
1609   &  Brenda           &  19   &  52    &  199   &$-$47   &  19.7699  &  C   &  301  &  19.78    &  3   &  28.0   &  200  &$-$52  &        &        &  19.7856  \\
1621   &  Druzhba          &  157  &  86    &  348   &  98    &  99.10    &  CE  &  211  &  99.20    &  3   &  11.7   &  240  &  71   &        &        &  99.10    \\
1633   &  Chimay           &  88   &  76    &  286   &  72    &  6.59059  &  CE  &  237  &  6.59     &  3   &  37.4   &  116  &  81   &  322   &  77    &  6.59064  \\
1635   &  Bohrmann         &  5    &$-$35   &  188   &$-$33   &  5.86427  &  C   &  271  &  5.86     &  3   &  17.1   &  5    &$-$38  &  185   &$-$36   &  5.86427  \\
1636   &  Porter           &  87   &  15    &  267   &  25    &  2.96594  &  E   &  178  &  2.97     &  3   &  8.4    &  265  &  65   &  85    &  52    &  2.96559  \\
1637   &  Swings           &  46   &  58    &  255   &  38    &  10.2695  &  E   &  291  &  10.26    &  3   &  53.0   &  232  &  26   &  43    &  37    &  10.2695  \\
1643   &  Brown            &  117  &  62    &  282   &  58    &  5.93124  &  C   &  187  &  5.93     &  3   &  9.5    &  140  &  64   &  353   &  84    &  5.93124  \\
1645   &  Waterfield       &  138  &$-$24   &  318   &$-$23   &  4.84434  &  E   &  234  &  4.86     &  3   &  28.1   &  151  &  59   &  336   &  43    &  4.84349  \\
1659   &  Punkaharju       &  82   &$-$35   &  276   &$-$69   &  5.01329  &  CE  &  272  &  5.01     &  3   &  28.2   &  259  &$-$71  &  75    &$-$22   &  5.01327  \\
1663   &  van den Bos      &  256  &  69    &  351   &  66    &  748.7    &  CE  &  184  &  740.00   &  3-  &  10.8   &  249  &  62   &  43    &  52    &  748.7    \\
1677   &  Tycho            &  9    &$-$60   &  110   &$-$64   &  3.85667  &  CE  &  164  &  3.85     &  3-  &  11.8   &  35   &$-$61  &        &        &  3.85665  \\
1691   &  Oort             &  87   &  58    &  266   &  58    &  10.2685  &  CE  &  217  &  10.27    &  3   &  33.6   &  223  &  58   &  45    &  68    &  10.2684  \\
1693   &  Hertzsprung      &  265  &  65    &        &        &  8.8422   &  E   &  215  &  8.82     &  3   &  37.8   &  45   &  47   &  255   &  48    &  8.8423   \\
1709   &  Ukraina          &  152  &$-$42   &  336   &$-$28   &  7.3052   &  E   &  132  &  7.28     &  3   &  10.8   &  165  &$-$61  &  2     &$-$40   &  7.3052   \\
1715   &  Salli            &  96   &$-$42   &  258   &$-$48   &  11.0890  &  CE  &  154  &  11.09    &  3   &  23.1   &  95   &$-$24  &  254   &$-$48   &  11.0887  \\
1723   &  Klemola          &  254  &$-$60   &        &        &  6.25609  &  CE  &  294  &  6.25     &  3   &  33.5   &  80   &$-$59  &  253   &$-$36   &  6.25610  \\
1727   &  Mette            &  300  &$-$62   &        &        &  2.98120  &  CE  &  249  &  2.98     &  3   &  6.1    &  307  &$-$62  &        &        &  2.98117  \\
1728   &  Goethe           &  40   &$-$74   &  288   &$-$68   &  120.97   &  CE  &  239  &  81.00    &  2   &  18.2   &  267  &$-$76  &  42    &$-$73   &  120.98   \\
1730   &  Marceline        &  70   &  56    &  271   &  68    &  3.83655  &  CE  &  122  &  3.84     &  3   &  15.2   &  82   &  44   &  264   &  68    &  3.83654  \\
1735   &  ITA              &  29   &$-$44   &  177   &$-$38   &  12.6105  &  CE  &  278  &  12.60    &  3-  &  66.1   &  39   &$-$46  &  178   &$-$52   &  12.6103  \\
1742   &  Schaifers        &  12   &  67    &  175   &  64    &  8.5327   &  CE  &  237  &  8.56     &  3   &  16.7   &  198  &  57   &  46    &  55    &  8.5327   \\
1789   &  Dobrovolsky      &  145  &  17    &  326   &  17    &  4.81106  &  CE  &  154  &  4.81     &  3   &  7.9    &  137  &  34   &  319   &  30    &  4.81110  \\
1794   &  Finsen           &  71   &  78    &  165   &  54    &  12.3462  &  CE  &  187  &  12.35    &  2   &  38.0   &  3    &  65   &  169   &  35    &  12.3465  \\
1804   &  Chebotarev       &  66   &  66    &  247   &  58    &  4.02373  &  C   &  190  &  4.03     &  3   &  9.2    &  188  &  54   &  4     &  59    &  4.02375  \\
1816   &  Liberia          &  137  &$-$82   &  199   &$-$46   &  3.08615  &  CE  &  224  &  3.09     &  3   &  12.5   &  73   &$-$68  &        &        &  3.08616  \\
1825   &  Klare            &  17   &$-$54   &  196   &$-$67   &  4.74290  &  CE  &  163  &  4.74     &  3   &  14.7   &  2    &$-$58  &        &        &  4.74288  \\
1847   &  Stobbe           &  163  &$-$58   &  336   &$-$73   &  5.61755  &  C   &  335  &  5.62     &  3   &  17.4   &  356  &$-$82  &        &        &  5.61757  \\
1848   &  Delvaux          &  135  &$-$73   &  325   &$-$75   &  3.63910  &  CE  &  128  &  3.64     &  3   &  17.0   &  86   &$-$58  &  269   &$-$62   &  3.63911  \\
1860   &  Barbarossa       &  56   &  38    &  241   &  58    &  3.25486  &  CE  &  252  &  3.25     &  3   &  16.8   &  238  &  63   &  45    &  30    &  3.25485  \\
1888   &  Zu Chong-Zhi     &  175  &  41    &  358   &  52    &  11.0511  &  C   &  157  &  11.05    &  3   &  11.6   &  338  &  49   &        &        &  11.0512  \\
1927   &  Suvanto          &  271  &  7     &  274   &  15    &  8.1613   &  C   &  134  &  8.16     &  3   &  11.8   &  278  &  23   &  74    &  73    &  8.1615   \\
1946   &  Walraven         &  44   &$-$60   &  180   &$-$63   &  10.2101  &  C   &  192  &  10.21    &  2+  &  9.2    &  259  &$-$80  &  80    &$-$59   &  10.2101  \\
1958   &  Chandra          &  74   &$-$64   &  258   &$-$80   &  7.0570   &  CE  &  186  &  7.07     &  3-  &  34.3   &  152  &$-$35  &  310   &$-$43   &  7.0569   \\
1980   &  Tezcatlipoca     &  290  &$-$62   &  331   &$-$12   &  7.2522   &  CE  &  180  &  7.25     &  3   &  6.0    &  324  &$-$69  &        &        &  7.2523   \\
1996   &  Adams            &  103  &  54    &  278   &  32    &  3.31115  &  E   &  249  &  3.31     &  3   &  12.4   &  107  &  55   &        &        &  3.31114  \\
1999   &  Hirayama         &  172  &$-$64   &  302   &$-$70   &  15.6237  &  CE  &  261  &  15.63    &  3-  &  35.7   &  264  &$-$34  &  89    &$-$66   &  15.6239  \\
2001   &  Einstein         &  87   &$-$54   &  266   &$-$125  &  5.48502  &  C   &  147  &  5.49     &  3   &  4.0    &  87   &$-$43  &        &        &  5.48503  \\
2013   &  Tucapel          &  58   &$-$34   &  231   &$-$12   &  9.0292   &  CE  &  181  &  9.03     &  3   &  11.2   &  69   &$-$33  &  237   &$-$33   &  9.0292   \\
2043   &  Ortutay          &  88   &$-$77   &  270   &$-$51   &  7.7476   &  CE  &  228  &  7.75     &  3-  &  48.5   &  305  &$-$73  &  101   &$-$62   &  7.7477   \\
2064   &  Thomsen          &  75   &$-$69   &  254   &$-$87   &  4.24400  &  CE  &  132  &  4.23     &  3   &  8.1    &  118  &$-$72  &  334   &$-$56   &  4.24402  \\
2091   &  Sampo            &  215  &$-$26   &        &        &  71.129   &  CE  &  231  &  71.34    &  2   &  23.0   &  213  &$-$24  &        &        &  71.140   \\
2094   &  Magnitka         &  86   &  62    &  248   &  56    &  6.11218  &  C   &  224  &  6.11     &  3   &  10.1   &  107  &  57   &  272   &  48    &  6.11219  \\
2104   &  Toronto          &  242  &$-$64   &        &        &  8.9668   &  CE  &  337  &  8.97     &  3   &  35.9   &  241  &$-$68  &        &        &  8.9668   \\
2120   &  Tyumenia         &  92   &  34    &  235   &  51    &  17.4984  &  CE  &  209  &  17.51    &  2   &  42.3   &  244  &  45   &  92    &  23    &  17.4991  \\
2185   &  Guangdong        &  99   &$-$34   &  252   &$-$63   &  21.077   &  E   &  242  &  21.09    &  3-  &  12.7   &  259  &$-$46  &  96    &$-$33   &  21.077   \\
2216   &  Kerch            &  137  &$-$57   &  291   &$-$45   &  9.4660   &  E   &  206  &  9.46     &  3-  &  18.0   &  142  &$-$60  &        &        &  9.4661   \\
2235   &  Vittore          &  227  &  48    &        &        &  32.121   &  C   &  243  &  32.10    &  3   &  41.7   &  222  &  40   &        &        &  32.124   \\
2239   &  Paracelsus       &  283  &  58    &        &        &  6.09756  &  CE  &  204  &  6.10     &  3-  &  35.2   &  280  &$-$30  &        &        &  6.09829  \\
2272   &  Montezuma        &  286  &$-$47   &        &        &  8.1888   &  CE  &  96   &  8.18     &  3   &  5.3    &  108  &  0    &        &        &  8.1864   \\
2275   &  Cuitlahuac       &  4    &$-$40   &  202   &$-$50   &  6.29009  &  CE  &  181  &  6.29     &  3   &  7.0    &  9    &$-$65  &        &        &  6.29005  \\
2292   &  Seili            &  137  &  71    &  314   &  66    &  5.12489  &  C   &  248  &  5.12     &  3   &  11.3   &  148  &  63   &        &        &  5.12487  \\
2309   &  Mr. Spock        &  63   &$-$48   &  250   &$-$44   &  6.72086  &  C   &  224  &  6.72     &  3   &  19.7   &  255  &$-$41  &  78    &$-$55   &  6.72088  \\
2358   &  Bahner           &  8    &  66    &  213   &  41    &  10.8541  &  C   &  168  &  10.85    &  3   &  18.6   &  193  &  52   &  0     &  57    &  10.8529  \\
2397   &  Lappajarvi       &  80   &$-$43   &  255   &$-$20   &  9.0532   &  C   &  212  &  9.04     &  3-  &  16.4   &  82   &$-$54  &  255   &$-$35   &  9.0532   \\
2420   &  Ciurlionis       &  80   &$-$4    &  251   &  26    &  15.7285  &  CE  &  105  &  15.76    &  3-  &  8.4    &  267  &  17   &        &        &  15.7286  \\
2425   &  Shenzhen         &  81   &  74    &  300   &  68    &  9.8382   &  E   &  203  &  14.71    &  3   &  18.7   &  265  &  40   &  50    &  58    &  9.8382   \\
2448   &  Sholokhov        &  189  &$-$15   &  351   &$-$44   &  10.0632  &  C   &  294  &  10.06    &  3   &  38.5   &  351  &$-$49  &        &        &  10.0633  \\
2468   &  Repin            &  19   &  68    &  172   &  61    &  5.11905  &  C   &  102  &  5.12     &  3   &  6.2    &  183  &  57   &  25    &  58    &  5.11904  \\
2490   &  Bussolini        &  20   &$-$68   &  258   &$-$66   &  261.7    &  CE  &  126  &  24.00    &  1   &  11.7   &  117  &$-$81  &        &        &  261.8    \\
2566   &  Kirghizia        &  92   &$-$39   &  264   &$-$47   &  4.44888  &  C   &  132  &  4.45     &  3   &  7.8    &  262  &$-$55  &  91    &$-$39   &  4.44887  \\
2590   &  Mourao           &  116  &  30    &  293   &  43    &  15.5745  &  CE  &  187  &  15.59    &  3   &  7.9    &  115  &  36   &  291   &  47    &  15.5745  \\
2606   &  Odessa           &  18   &$-$53   &  239   &$-$57   &  8.2444   &  CE  &  179  &  8.24     &  3   &  15.9   &  283  &$-$88  &  25    &$-$81   &  8.2445   \\
2617   &  Jiangxi          &  13   &  49    &  236   &  71    &  11.7727  &  CE  &  239  &  11.77    &  3   &  49.1   &  239  &  76   &  359   &  56    &  11.7730  \\
2634   &  James            &  96   &$-$50   &  269   &$-$38   &  16.5147  &  C   &  213  &  16.51    &  2   &  33.7   &  126  &$-$46  &  292   &$-$43   &  16.5146  \\
2649   &  Oongaq           &  127  &  38    &  280   &  57    &  7.7854   &  C   &  179  &  7.79     &  3   &  11.4   &  172  &  33   &  356   &  75    &  7.7854   \\
2677   &  Joan             &  13   &$-$68   &  242   &$-$58   &  16.9788  &  CE  &  149  &  16.98    &  3   &  17.7   &  253  &$-$35  &  53    &$-$53   &  16.9787  \\
2706   &  Borovsky         &  111  &  68    &  303   &  46    &  63.80    &  C   &  94   &  63.85    &  2   &  15.0   &  317  &  67   &        &        &  63.79    \\
2715   &  Mielikki         &  20   &  55    &  179   &  50    &  33.599   &  CE  &  172  &  33.62    &  3-  &  13.2   &  1    &  75   &  153   &  65    &  33.598   \\
2725   &  David Bender     &  124  &$-$72   &  233   &  26    &  9.9574   &  CE  &  249  &  9.96     &  3-  &  42.9   &  58   &$-$57  &  198   &$-$37   &  9.9580   \\
2839   &  Annette          &  155  &$-$39   &  340   &$-$48   &  10.4609  &  CE  &  155  &  10.46    &  3   &  7.3    &  154  &$-$36  &  341   &$-$49   &  10.4609  \\
2854   &  Rawson           &  36   &$-$47   &  230   &$-$70   &  4.77559  &  CE  &  158  &  4.78     &  3   &  7.2    &  336  &$-$83  &        &        &  4.77559  \\
2889   &  Brno             &  40   &  56    &  199   &  44    &  9.5322   &  CE  &  116  &  9.51     &  2+  &  17.2   &  46   &  55   &        &        &  9.5320   \\
2957   &  Tatsuo           &  88   &  46    &  247   &  47    &  6.82041  &  CE  &  219  &  6.82     &  3   &  22.5   &  81   &  45   &  248   &  32    &  6.82042  \\
2962   &  Otto             &  70   &  44    &        &        &  2.67805  &  C   &  241  &  2.68     &  3   &  15.1   &  230  &$-$58  &        &        &  2.53632  \\
2973   &  Paola            &  20   &$-$57   &  196   &$-$77   &  155.35   &  E   &  71   &  24.00    &  1   &  14.3   &  182  &$-$79  &  41    &$-$68   &  155.26   \\
3017   &  Petrovic         &  187  &$-$71   &  353   &$-$65   &  4.08037  &  CE  &  241  &  4.08     &  3   &  12.8   &  9    &$-$55  &        &        &  4.08036  \\
3066   &  McFadden         &  113  &$-$69   &  279   &$-$21   &  32.752   &  C   &  328  &  13.80    &  3   &  13.5   &  132  &$-$80  &        &        &  32.752   \\
3169   &  Ostro            &  134  &$-$29   &  241   &$-$54   &  6.50917  &  CE  &  165  &  6.50     &  3   &  4.7    &  247  &$-$56  &        &        &  6.50916  \\
3210   &  Lupishko         &  38   &  57    &  269   &  98    &  14.2491  &  CE  &  217  &  14.26    &  2+  &  19.1   &  136  &  86   &        &        &  14.2492  \\
3232   &  Brest            &  98   &  56    &  287   &  71    &  154.04   &  E   &  133  &  5.29     &  2   &  20.3   &  36   &  78   &  159   &  59    &  154.03   \\
3266   &  Bernardus        &  230  &$-$33   &        &        &  10.7596  &  C   &  195  &  10.76    &  3   &  6.2    &  227  &$-$32  &        &        &  10.7595  \\
3314   &  Beals            &  31   &  66    &  242   &  42    &  5.46136  &  C   &  100  &  5.46     &  3   &  6.8    &  159  &$-$42  &  358   &$-$46   &  5.46233  \\
3332   &  Raksha           &  17   &  100   &        &        &  4.80563  &  CE  &  239  &  4.81     &  3   &  14.6   &  204  &  78   &        &        &  4.80563  \\
3376   &  Armandhammer     &  145  &$-$10   &  325   &  10    &  7.9110   &  CE  &  177  &  7.92     &  3-  &  7.9    &  316  &  11   &  136   &$-$1    &  7.9112   \\
3383   &  Koyama           &  84   &  47    &  282   &  79    &  111.76   &  CE  &  162  &  111.84   &  2   &  10.6   &  70   &  68   &        &        &  111.77   \\
3613   &  Kunlun           &  304  &  82    &  347   &  57    &  308.9    &  CE  &  127  &           &      &         &  311  &  67   &  80    &  69    &  308.9    \\
3623   &  Chaplin          &  15   &$-$59   &  193   &$-$53   &  8.3498   &  C   &  105  &  8.36     &  3   &  9.9    &  168  &$-$50  &  345   &$-$55   &  8.3498   \\
3772   &  Piaf             &  64   &  54    &  260   &  62    &  5.37611  &  CE  &  208  &  5.38     &  3   &  19.0   &  136  &  63   &  336   &  67    &  5.37617  \\
3776   &  Vartiovuori      &  119  &$-$7    &  284   &$-$65   &  11.3414  &  E   &  221  &  11.34    &  2   &  22.5   &  284  &$-$64  &        &        &  11.3410  \\
3786   &  Yamada           &  75   &  59    &  218   &  44    &  4.03295  &  CE  &  277  &  4.03     &  3   &  15.8   &  218  &  48   &  84    &  52    &  4.03295  \\
3811   &  Karma            &  89   &  51    &  263   &  19    &  14.4236  &  C   &  141  &  13.23    &  2+  &  30.3   &  89   &  52   &  264   &  12    &  14.4234  \\
3883   &  Verbano          &  238  &$-$50   &  349   &$-$74   &  50.919   &  CE  &  220  &  50.80    &  2+  &  11.8   &  206  &$-$75  &  346   &$-$63   &  50.921   \\
3924   &  Birch            &  62   &  17    &  242   &$-$2    &  18.6684  &  CE  &  94   &  18.74    &  2   &  16.8   &  238  &  17   &  57    &  37    &  18.6720  \\
3935   &  Toatenmongakkai  &  165  &$-$10   &  345   &$-$2    &  103.90   &  E   &  104  &  106.30   &  2   &  9.6    &  294  &$-$84  &        &        &  104.29   \\
4012   &  Geballe          &  172  &  35    &  353   &  52    &  5.88574  &  E   &  97   &  5.89     &  3   &  5.8    &  145  &  35   &  326   &  45    &  5.88571  \\
4077   &  Asuka            &  36   &  62    &  272   &  65    &  7.9231   &  CE  &  217  &  7.92     &  3-  &  19.5   &  267  &  44   &  57    &  45    &  7.9231   \\
4088   &  Baggesen         &  18   &  75    &        &        &  6.45273  &  E   &  169  &           &      &  6.5    &  40   &  36   &  232   &  31    &  6.45277  \\
4102   &  Gergana          &  108  &  47    &  290   &  68    &  5.22345  &  E   &  76   &           &      &  12.0   &  95   &  68   &        &        &  5.22340  \\
4132   &  Bartok           &  266  &  87    &        &        &  3.29632  &  C   &  123  &  3.30     &  3   &  9.7    &  186  &  87   &        &        &  3.29633  \\
4163   &  Saaremaa         &  70   &  37    &  263   &  56    &  26.327   &  E   &  154  &           &      &  19.9   &  264  &  60   &  89    &  28    &  26.327   \\
4170   &  Semmelweis       &  111  &  51    &  315   &  80    &  5.30524  &  C   &  147  &  5.31     &  3-  &  16.8   &  262  &  89   &        &        &  5.30526  \\
4222   &  Nancita          &  41   &$-$58   &  240   &$-$48   &  3.87292  &  CE  &  129  &  3.87     &  3   &  9.6    &  45   &$-$42  &  238   &$-$40   &  3.87292  \\
4271   &  Novosibirsk      &  97   &  43    &  302   &  68    &  8.8468   &  E   &  153  &  8.85     &  3   &         &  246  &  84   &        &        &  8.8468   \\
4285   &  Hulkower         &  181  &$-$44   &  249   &$-$65   &  6.14987  &  E   &  93   &  6.15     &  3   &  7.8    &  235  &$-$65  &        &        &  6.14986  \\
4374   &  Tadamori         &  144  &$-$68   &  290   &$-$54   &  4.50495  &  C   &  107  &  4.50     &  3   &  5.7    &  190  &$-$41  &  7     &$-$54   &  4.50495  \\
4483   &  Petofi           &  88   &  52    &        &        &  4.33363  &  E   &  127  &  4.33     &  3   &  5.8    &  107  &  40   &        &        &  4.33299  \\
4611   &  Vulkaneifel      &  147  &  31    &  341   &  13    &  3.75596  &  E   &  124  &  3.76     &  3   &  11.0   &  197  &$-$50  &  5     &$-$86   &  3.75636  \\
4800   &$-$                &  111  &$-$67   &  286   &$-$44   &  6.21566  &  CE  &  109  &  6.22     &  2   &  14.1   &  274  &  16   &  94    &$-$9    &  6.21486  \\
4810   &  Ruslanova        &  343  &  68    &        &        &  69.76    &  E   &  72   &  69.76    &  2   &  6.3    &  124  &  55   &        &        &  69.76    \\
4820   &  Fay              &  127  &$-$82   &  344   &$-$65   &  3.72739  &  C   &  108  &  3.73     &  3   &  8.6    &  248  &$-$67  &  67    &$-$40   &  3.72744  \\
5111   &  Jacliff          &  98   &$-$57   &  292   &$-$34   &  2.83989  &  E   &  108  &  2.84     &  3   &  6.5    &  259  &$-$45  &        &        &  2.83990  \\
5247   &  Krylov           &  336  &$-$48   &        &        &  82.29    &  CE  &  160  &  81.50    &  2   &  7.7    &  262  &$-$42  &        &        &  82.29    \\
5281   &  Lindstrom        &  35   &$-$75   &  209   &$-$52   &  9.2512   &  CE  &  154  &  9.25     &  2   &  17.0   &  84   &$-$81  &  238   &$-$72   &  9.2511   \\
5488   &  Kiyosato         &  68   &  75    &  282   &  74    &  8.7632   &  CE  &  165  &  8.79     &  2   &  18.8   &  19   &  23   &  242   &  62    &  8.7631   \\
5596   &  Morbidelli       &  22   &$-$64   &  194   &$-$70   &  5.3992   &  E   &  65   &  5.40     &  3   &  5.7    &  173  &$-$80  &        &        &  5.4004   \\
5647   &$-$                &  185  &  54    &        &        &  6.13971  &  E   &  147  &  6.14     &  3   &  8.6    &  266  &  69   &        &        &  6.13867  \\
5687   &  Yamamotoshinobu  &  209  &$-$71   &  306   &$-$86   &  154.88   &  E   &  154  &           &      &  13.8   &  66   &$-$89  &        &        &  154.87   \\
5776   &$-$                &  175  &$-$66   &  333   &$-$34   &  4.34076  &  E   &  65   &  4.34     &  2   &         &  360  &$-$72  &        &        &  4.34079  \\
5925   &$-$                &  276  &$-$32   &        &        &  5.39962  &  E   &  63   &  5.40     &  3   &  6.1    &  321  &$-$63  &  128   &$-$46   &  5.40076  \\
5933   &  Kemurdzhian      &  24   &$-$31   &  201   &$-$34   &  4.75566  &  E   &  60   &           &      &  3.6    &  223  &$-$62  &  40    &$-$60   &  4.75651  \\
6882   &  Sormano          &  113  &$-$37   &  316   &$-$37   &  3.99835  &  CE  &  108  &  3.69     &  2   &  8.1    &  43   &$-$33  &  248   &$-$58   &  3.99835  \\
7151   &$-$                &  58   &$-$48   &  243   &$-$33   &  5.07202  &  E   &  119  &  5.07     &  3   &  9.4    &  182  &$-$52  &        &        &  5.07205  \\
7233   &  Majella          &  40   &$-$41   &        &        &  3.81244  &  E   &  110  &  3.81     &  3   &         &  80   &$-$71  &  298   &$-$87   &  3.81240  \\
8380   &  Tooting          &  152  &$-$30   &        &        &  36.892   &  E   &  90   &  36.93    &  3   &  10.0   &  248  &  33   &  85    &  17    &  36.894   \\
8532   &$-$                &  110  &  49    &  307   &  12    &  112.59   &  E   &  63   &  30.00    &  2   &  8.8    &  292  &  68   &        &        &  112.61   \\
12008  &  Kandrup          &  19   &$-$35   &        &        &  32.940   &  CE  &  141  &  32.90    &  3   &  4.2    &  351  &$-$61  &        &        &  32.940   \\
12690  &$-$                &  48   &$-$73   &  303   &$-$46   &  147.34   &  E   &  132  &           &      &  15.3   &  282  &$-$62  &  112   &$-$87   &  147.35   \\
16009  &$-$                &  86   &  71    &  292   &  44    &  16.6910  &  CE  &  191  &  16.70    &  2+  &  10.1   &  283  &  44   &        &        &  8.3476   \\
21652  &  Vasishtha        &  346  &$-$49   &        &        &  16.287   &  E   &  68   &  16.29    &  3   &  10.5   &  336  &$-$45  &        &        &  16.288   \\ 

\end{longtable}
